Searching for Additional Planets in TESS Multi-Planet Systems: Testing Empirical Models Based on Kepler Data

Multi-planet system architectures are frequently used to constrain possible formation and evolutionary pathways of observed exoplanets. Therefore, understanding the predictive and descriptive power of empirical models of these systems is critical to understanding their formation histories. Additionally, if empirical models can reproduce architectures over a range of scales, transit and radial velocity observations can be more easily and effectively used to inform future microlensing, astrometric, and direct imaging surveys. We analyze 52 TESS multi-planet systems previously studied using Dynamite (Dietrich & Apai 2020), who used TESS data alongside empirical models based on Kepler planets to predict additional planets in each system. We analyze additional TESS data to search for these predicted planets. We thereby evaluate the degree to which these models can be used to predict planets in TESS multi-planet systems. Specifically, we study whether a period ratio method or clustered period model is more predictive. We find that the period ratio model predictions are most consistent with the planets discovered since 2020, accounting for detection sensitivity. However, neither model is highly predictive, highlighting the need for additional data and nuanced models to describe the full population. Improved eccentricity and dynamical stability prescriptions incorporated into Dynamite provide a modest improvement in the prediction accuracy. We also find that the current sample of 183 TESS multi-planet systems are are highly dynamically packed, and appear truncated relative to detection biases. These attributes are consistent with the Kepler sample, and suggest a highly efficient formation process.

==> (inline-0) <==
\begin{deluxetable*}{LCC|CCCCCC|CCCCCC|CCCC}
\tablecolumns{19}
\tablefontsize{\tiny}
\tablecaption{Summary of the \tnt{} version 1 (v1) predictions \textbf{with the associated 1$\sigma$ errors} under the period ratio and clustered period models for the 52 TESS multi-planet systems known in 2020. For each model, the period and radius at the maximum of the posterior probability distributions are reported. We also include the TOIs discovered in these systems since 2020, with associated period and radius reported on ExoFOP. Two of the systems (TOIs 1730 and 1749) have had multiple new planet candidates discovered since 2020, which are shown in separate rows.}
\label{tab:summarydynv1}
\tablehead{
    \colhead{TIC} &
    \colhead{TOI} &
    \colhead{Name} &
    \multicolumn{6}{c}{Clustered Period Model} & 
    \multicolumn{6}{c}{Period Ratio Model} & 
    \multicolumn{4}{c}{New TOIs Since 2020} \\ [-5ex] 
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{Period} &
    \colhead{+ Error} &
    \colhead{- Error} &
    \colhead{Radius} &
    \colhead{+ Error} &
    \colhead{- Error} &
    \colhead{Period} &
    \colhead{+ Error} &
    \colhead{- Error} &
    \colhead{Radius} &
    \colhead{+ Error} &
    \colhead{- Error} &
    \colhead{TOI} &
    \colhead{Period\tablenotemark{a}} &
    \colhead{Radius} & 
    \colhead{Error} \\ [-5ex] 
    \colhead{} & \colhead{} & \colhead{} &
    \colhead{(days)} &
    \colhead{(days)} &
    \colhead{(days)} &
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{(days)} &
    \colhead{(days)} &
    \colhead{(days)} &
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{} & \colhead{(days)} &
    \colhead{($\mathrm{R_\oplus}$)} &
    \colhead{($\mathrm{R_\oplus}$)} \\ [-5ex] 
    }
\startdata
278683844&119&$\mathrm{TOI-119}$&7.73&0.41&0.43&1.91&0.66&0.5&19.7&7.96&3.62&1.91&0.66&0.49&&&&\\
52368076&125&$\mathrm{TOI-125}$&6.81&0.0&0.56&2.74&0.91&0.7&36.8&14.9&6.77&2.75&0.9&0.7&&&&\\
425997655&174&$\mathrm{HD 23472}$&3.12&0.0&0.22&1.53&1.0&0.6&6.95&1.14&0.98&1.29&0.45&0.33&174.05&7.91&0.97&0.07\\
307210830&175&$\mathrm{L 98-59}$&5.22&0.03&0.0&1.15&0.4&0.3&13.7&5.55&2.52&1.15&0.4&0.3&&&&\\
251848941&178&$\mathrm{TOI-178}$&14.4&4.78&0.0&2.67&0.89&0.68&19.1&7.71&3.51&2.67&0.88&0.68&178.04&3.24&1.51&1.69\\
167415965&214&$\mathrm{TOI-214}$&13.5&0.77&1.23&1.46&0.87&0.55&34.2&13.8&6.28&1.46&0.88&0.54&214.02&9.7&0.81&0.07\\
92226327&256&$\mathrm{LHS 1140}$&2.48&0.0&0.11&1.45&0.5&0.37&9.81&4.03&3.05&1.45&0.5&0.37&&&&\\
63898957&261&$\mathrm{TOI-261}$&4.46&0.3&0.0&2.62&0.87&0.67&6.62&1.51&1.23&2.62&0.87&0.67&&&&\\
164767175&266&$\mathrm{TOI-266}$&4.93&0.0&0.62&2.47&0.85&0.64&19.8&8.0&3.64&2.48&0.85&0.64&&&&\\
259377017&270&$\mathrm{TOI-270}$&2.37&0.0&0.4&1.86&0.64&0.48&21.0&8.47&3.85&1.86&0.65&0.48&&&&\\
29781292&282&$\mathrm{HD 28109}$&42.2&0.0&12.0&3.24&0.92&0.8&12.0&5.38&3.23&3.25&0.91&0.8&282.04&22.89&2.56&0.34\\
150030205&286&$\mathrm{TOI-286}$&5.85&0.42&0.0&1.52&0.53&0.39&13.6&7.94&5.35&1.52&0.53&0.39&286.02&39.36&1.85&0.14\\
178155732&396&$\mathrm{HR 858}$&2.77&0.0&0.36&2.16&0.75&0.56&11.0&4.45&2.02&2.16&0.75&0.56&396.03&11.23&2.08&0.21\\
120896927&402&$\mathrm{HD 15337}$&6.21&0.44&0.0&1.88&0.65&0.48&9.04&1.87&1.55&1.88&0.65&0.49&&&&\\
100990000&411&$\mathrm{HD 22946}$&3.18&0.0&0.22&1.79&0.62&0.46&17.6&7.13&3.24&1.79&0.62&0.46&&&&\\
31374837&431&$\mathrm{TOI-431}$&0.64&0.04&0.0&1.93&1.71&0.8&23.0&9.28&4.22&1.93&1.71&0.81&&&&\\
31852980&487&$\mathrm{TOI-487}$&5.61&0.0&0.35&2.43&0.83&0.62&13.7&2.23&2.3&2.43&0.82&0.62&&&&\\
161477033&553&$\mathrm{TOI-553}$&54.8&3.52&0.0&2.48&0.84&0.63&75.3&30.5&13.9&2.48&0.84&0.64&&&&\\
377064495&561&$\mathrm{TOI-561}$&0.59&0.05&0.0&1.94&0.67&0.5&30.0&12.1&5.52&1.94&0.68&0.5&561.04&0.0&3.19&0.27\\
54962195&663&$\mathrm{TOI-663}$&1.85&0.0&0.2&2.12&0.73&0.54&8.66&3.5&1.59&2.11&0.73&0.55&663.03&7.1&1.99&0.56\\
77156829&696&$\mathrm{LHS 1678}$&1.15&0.08&0.0&1.1&0.39&0.28&27.2&11.0&5.0&1.1&0.38&0.28&696.03&4.97&0.86&2.66\\
149302744&699&$\mathrm{TOI-699}$&11.4&0.0&0.74&2.36&0.8&0.61&62.0&25.0&11.4&2.36&0.8&0.6&699.03&672.64&2.97&1.86\\
150428135&700&$\mathrm{TOI-700}$&23.0&4.17&0.0&1.57&1.11&0.64&68.9&27.9&12.7&1.59&1.1&0.66&700.04&27.81&0.95&0.31\\
237928815&703&$\mathrm{TOI-703}$&6.48&0.0&0.4&2.65&0.88&0.68&19.8&6.44&4.86&2.64&0.88&0.67&&&&\\
150151262&712&$\mathrm{TOI-712}$&74.5&15.0&0.0&3.24&0.92&0.79&22.3&7.51&5.77&3.24&0.92&0.8&712.04&84.84&2.04&0.23\\
167600516&713&$\mathrm{TOI-713}$&1.42&0.0&0.1&1.67&1.19&0.7&14.4&8.81&11.5&1.66&1.22&0.68&&&&\\
219195044&714&$\mathrm{TOI-714}$&14.8&0.77&0.0&3.24&0.92&0.8&18.7&7.58&3.45&3.25&0.92&0.8&&&&\\
36724087&732&$\mathrm{LTT 3780}$&1.06&0.06&0.0&1.28&0.45&0.33&22.6&9.13&4.15&1.29&0.45&0.33&&&&\\
181804752&736&$\mathrm{LP 791-18}$&1.5&0.07&0.0&1.6&1.14&0.66&2.18&0.72&0.54&1.61&1.14&0.66&&&&\\
178819686&763&$\mathrm{TOI-763}$&4.19&0.0&0.26&3.25&0.91&0.8&22.6&9.14&4.16&3.24&0.92&0.8&&&&\\
306996324&776&$\mathrm{TOI-776}$&11.4&0.0&0.19&1.77&0.61&0.46&28.8&11.7&5.3&1.77&0.61&0.46&&&&\\
271596225&797&$\mathrm{TOI-797}$&2.44&0.16&0.0&1.34&0.46&0.34&2.73&0.29&0.27&1.34&0.46&0.34&797.03&2.73&1.02&1.82\\
440887364&836&$\mathrm{TOI-836}$&5.15&0.33&0.0&2.07&0.72&0.53&15.8&6.4&2.91&2.08&0.72&0.53&&&&\\
79748331&1064&$\mathrm{TOI-1064}$&8.91&0.0&0.08&2.78&0.91&0.71&22.5&9.11&4.14&2.77&0.91&0.71&&&&\\
142276270&1136&$\mathrm{TOI-1136}$&9.15&0.0&0.72&3.47&0.89&0.83&48.5&19.6&8.91&3.47&0.88&0.83&1136.04&18.8&2.16&0.88\\
260647166&1233&$\mathrm{HD 108236}$&9.58&1.11&1.43&1.9&0.66&0.49&9.38&1.0&0.91&1.89&0.66&0.49&&&&\\
153951307&1238&$\mathrm{TOI-1238}$&1.02&0.07&0.0&1.72&1.04&0.65&6.07&2.45&1.12&1.71&1.04&0.64&&&&\\
230127302&1246&$\mathrm{TOI-1246}$&13.9&0.0&0.83&2.9&0.92&0.73&10.4&1.93&1.43&2.91&0.92&0.74&1246.04&37.93&3.24&1.18\\
355867695&1260&$\mathrm{TOI-1260}$&4.32&0.26&0.0&2.53&0.85&0.65&13.8&5.58&2.54&2.53&0.85&0.65&1260.03&49.83&3.83&0.48\\
467179528&1266&$\mathrm{TOI-1266}$&26.4&3.35&0.0&1.92&0.66&0.49&34.6&14.0&6.37&1.92&0.66&0.49&&&&\\
198241702&1269&$\mathrm{TOI-1269}$&3.2&0.0&0.2&2.46&0.83&0.63&17.0&6.88&3.13&2.45&0.83&0.63&1269.02&9.24&2.23&0.15\\
153949511&1277&&19.9&1.28&0.0&3.26&0.91&0.8&68.3&27.6&12.6&3.26&0.92&0.8&&&&\\
269701147&1339&$\mathrm{HD 191939}$&18.8&0.0&3.16&2.26&1.37&0.83&52.6&21.3&9.68&2.26&1.37&0.83&&&&\\
219852882&1346&$\mathrm{TOI-1346}$&1.33&0.0&0.09&2.01&0.7&0.52&3.13&0.51&0.47&2.01&0.7&0.52&1346.02&1.76&2.52&0.28\\
229650439&1438&$\mathrm{TOI-1438}$&7.04&0.02&0.15&2.53&0.85&0.65&17.4&7.02&3.19&2.53&0.85&0.65&1438.02&9.43&2.37&0.17\\
356158613&1449&&3.28&0.2&0.0&2.0&2.17&0.67&7.49&6.07&3.17&1.99&2.18&0.67&&&&\\
198390247&1453&$\mathrm{TOI-1453}$&3.32&0.0&0.45&1.67&1.08&0.65&12.1&4.91&2.23&1.67&1.08&0.66&1453.02&4.31&1.13&0.09\\
243185500&1468&$\mathrm{TOI-1468}$&2.68&0.15&0.0&1.63&0.57&0.42&3.82&0.93&0.75&1.63&0.57&0.42&&&&\\
283722336&1469&$\mathrm{HD 219134}$&5.21&0.0&0.35&1.55&0.54&0.4&12.5&5.04&2.29&1.55&0.54&0.4&&&&\\
130181866&1726&$\mathrm{HD 63433}$&9.34&0.63&0.0&2.36&0.81&0.6&12.1&1.84&1.6&2.36&0.8&0.61&1726.01&7.11&2.29&0.15\\
&&&&&&&&&&&&&&&1726.02&20.54&2.57&0.3\\
318022259&1730&$\mathrm{TOI-1730}$&1.58&0.0&0.1&1.63&0.57&0.42&3.66&0.56&0.48&1.64&0.57&0.42&1730.01&6.23&2.76&0.96\\
&&&&&&&&&&&&&&&1730.02&2.16&1.48&0.11\\
&&&&&&&&&&&&&&&1730.03&12.57&2.44&0.11\\
233602827&1749&$\mathrm{TOI-1749}$&6.25&0.2&0.0&2.27&0.78&0.58&16.7&6.74&3.06&2.27&0.78&0.59&1749.03&2.39&1.34&2.03\\
&&&&&&&&&&&&&&&1749.02&9.04&2.25&1.36\\
&&&&&&&&&&&&&&&1749.01&4.49&2.0&1.01\\
\enddata
\tablenotetext{a}{Typical errors on the period of TOIs reported on ExoFOP are $<0.001$.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{LCC|CCCCCC|CCCCCC|CCCC}
\tablecolumns{19}
\tablefontsize{\tiny}
\tablecaption{Summary of the \tnt{} version 3 (v3) predictions \textbf{with the associated 1$\sigma$ errors} under the period ratio and clustered period models for the 52 TESS multi-planet systems known in 2020. For each model, the period and radius at the maximum of the posterior probability distributions are reported. We also include the TOIs discovered in these systems since 2020, with associated period and radius reported on ExoFOP. Two of the systems (TOIs 1730 and 1749) have had multiple new planet candidates discovered since 2020, which are shown in separate rows.}
\label{tab:summarydynv3}
\tablehead{
    \colhead{TIC} &
    \colhead{TOI} &
    \colhead{Name} &
    \multicolumn{6}{c}{Clustered Period Model} & 
    \multicolumn{6}{c}{Period Ratio Model} & 
    \multicolumn{4}{c}{New TOIs Since 2020} \\ [-5ex] 
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{Period} &
    \colhead{+ Error} &
    \colhead{- Error} &
    \colhead{Radius} &
    \colhead{+ Error} &
    \colhead{- Error} &
    \colhead{Period} &
    \colhead{+ Error} &
    \colhead{- Error} &
    \colhead{Radius} &
    \colhead{+ Error} &
    \colhead{- Error} &
    \colhead{TOI} &
    \colhead{Period\tablenotemark{a}} &
    \colhead{Radius} & 
    \colhead{Error} \\ [-5ex] 
    \colhead{} & \colhead{} & \colhead{} &
    \colhead{(days)} &
    \colhead{(days)} &
    \colhead{(days)} &
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{(days)} &
    \colhead{(days)} &
    \colhead{(days)} &
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{($\mathrm{R_\oplus}$)} & 
    \colhead{} & \colhead{(days)} &
    \colhead{($\mathrm{R_\oplus}$)} &
    \colhead{($\mathrm{R_\oplus}$)} \\ [-5ex] 
    }
\startdata
278683844&119&$\mathrm{TOI-119}$&3.16&0.4&0.5&1.86&0.62&0.48&20.3&9.6&5.7&1.91&0.66&0.49&&&&\\
52368076&125&$\mathrm{TOI-125}$&2.55&0.4&0.5&2.69&0.93&0.69&38.5&14.8&8.6&2.77&0.95&0.71&&&&\\
425997655&174&$\mathrm{HD 23472}$&7.39&1.1&1.2&1.27&0.45&0.32&7.39&0.9&0.9&1.28&0.45&0.32&174.05&7.91&0.97&0.07\\
307210830&175&$\mathrm{L 98-59}$&1.19&11.0&6.0&1.12&0.38&0.28&15.4&6.5&3.7&1.15&0.4&0.29&&&&\\
251848941&178&$\mathrm{TOI-178}$&3.39&0.5&0.7&2.66&0.91&0.68&20.3&8.3&5.1&2.68&0.93&0.68&178.04&3.24&1.51&1.69\\
167415965&214&$\mathrm{TOI-214}$&5.87&0.7&0.9&1.28&0.89&0.41&36.8&14.4&8.4&1.44&0.88&0.52&214.02&9.7&0.81&0.07\\
92226327&256&$\mathrm{LHS 1140}$&2.05&0.1&0.2&1.26&0.43&0.3&9.29&2.0&1.7&1.43&0.5&0.36&&&&\\
63898957&261&$\mathrm{TOI-261}$&5.36&1.55&1.05&2.45&0.78&0.62&6.44&0.7&0.6&2.63&0.91&0.68&&&&\\
164767175&266&$\mathrm{TOI-266}$&3.55&0.4&0.6&2.41&0.81&0.61&21.2&9.4&5.8&2.48&0.86&0.64&&&&\\
259377017&270&$\mathrm{TOI-270}$&1.65&0.3&0.4&1.81&0.62&0.46&23.2&9.0&5.6&1.85&0.65&0.47&&&&\\
29781292&282&$\mathrm{HD 28109}$&152.4&41.7&26.0&3.29&1.12&0.85&11.7&1.8&2.4&3.34&1.14&0.86&282.04&22.89&2.56&0.34\\
150030205&286&$\mathrm{TOI-286}$&2.84&0.2&0.3&1.43&0.5&0.36&80.2&32.5&30.8&1.52&0.53&0.39&286.02&39.36&1.85&0.14\\
178155732&396&$\mathrm{HR 858}$&2.05&0.3&0.4&2.13&0.73&0.54&21.2&8.9&5.6&2.16&0.75&0.55&396.03&11.23&2.08&0.21\\
120896927&402&$\mathrm{HD 15337}$&3.16&0.3&0.2&1.76&0.58&0.46&9.29&0.9&0.9&1.87&0.66&0.48&&&&\\
100990000&411&$\mathrm{HD 22946}$&2.55&0.2&0.3&1.68&0.58&0.44&18.5&8.3&5.1&1.79&0.62&0.46&&&&\\
31374837&431&$\mathrm{TOI-431}$&0.773&6.0&3.0&1.49&1.59&0.46&26.7&11.0&6.8&2.03&1.77&0.89&&&&\\
31852980&487&$\mathrm{TOI-487}$&4.67&0.3&0.4&2.26&0.73&0.57&12.8&1.1&1.0&2.43&0.83&0.63&&&&\\
161477033&553&$\mathrm{TOI-553}$&6.74&0.9&1.1&2.34&0.76&0.59&23.2&1.6&1.6&2.48&0.85&0.64&&&&\\
377064495&561&$\mathrm{TOI-561}$&0.694&5.0&2.0&1.89&0.64&0.49&29.2&12.9&7.8&1.93&0.67&0.49&561.04&0.0&3.19&0.27\\
54962195&663&$\mathrm{TOI-663}$&1.19&0.1&0.2&2.04&0.69&0.51&9.29&4.2&2.5&2.12&0.73&0.55&663.03&7.1&1.99&0.56\\
77156829&696&$\mathrm{LHS 1678}$&1.19&0.0&0.0&1.01&0.31&0.24&29.2&12.1&7.6&1.1&0.38&0.28&696.03&4.97&0.86&2.66\\
149302744&699&$\mathrm{TOI-699}$&9.29&0.6&0.8&2.19&0.735&0.545&7.39&1.2&1.6&2.35&0.82&0.6&699.03&672.64&2.97&1.86\\
150428135&700&$\mathrm{TOI-700}$&4.89&0.8&1.0&1.21&1.1&0.37&73.2&29.5&27.1&1.52&1.13&0.6&700.04&27.81&0.95&0.31\\
237928815&703&$\mathrm{TOI-703}$&4.89&0.4&0.4&2.43&0.79&0.61&20.3&3.4&3.1&2.62&0.9&0.66&&&&\\
150151262&712&$\mathrm{TOI-712}$&26.7&3.2&4.2&3.24&1.08&0.82&21.2&4.1&3.6&3.32&1.14&0.85&712.04&84.84&2.04&0.23\\
167600516&713&$\mathrm{TOI-713}$&1.19&0.1&0.1&1.25&1.14&0.37&73.2&29.1&29.2&1.62&1.24&0.66&&&&\\
219195044&714&$\mathrm{TOI-714}$&2.28&0.1&0.2&2.96&0.93&0.72&23.2&9.9&5.8&3.34&1.15&0.86&&&&\\
36724087&732&$\mathrm{LTT 3780}$&1.19&9.0&7.0&1.18&0.39&0.28&26.7&10.6&6.5&1.28&0.45&0.33&&&&\\
181804752&736&$\mathrm{LP 791-18}$&1.65&0.1&0.2&1.08&0.69&0.28&1.84&0.3&0.2&1.56&1.16&0.62&&&&\\
178819686&763&$\mathrm{TOI-763}$&3.16&0.3&0.272&3.05&0.98&0.75&26.7&11.0&6.8&3.34&1.15&0.86&&&&\\
306996324&776&$\mathrm{TOI-776}$&4.46&0.6&0.6&1.7&0.57&0.44&33.6&12.2&7.6&1.74&0.61&0.44&&&&\\
271596225&797&$\mathrm{TOI-797}$&1.07&0.1&0.1&1.2&0.4&0.3&9.29&3.2&2.1&1.34&0.46&0.35&797.03&2.73&1.02&1.82\\
440887364&836&$\mathrm{TOI-836}$&2.28&0.2&0.2&1.92&0.63&0.5&18.5&7.5&4.6&2.07&0.73&0.53&&&&\\
79748331&1064&$\mathrm{TOI-1064}$&3.39&0.4&0.5&2.69&0.9&0.68&26.7&11.1&6.6&2.79&0.97&0.72&&&&\\
142276270&1136&$\mathrm{TOI-1136}$&3.55&0.6&0.9&3.07&1.04&0.79&50.7&25.3&11.3&3.09&1.06&0.79&1136.04&18.8&2.16&0.88\\
260647166&1233&$\mathrm{HD 108236}$&9.29&3.1&22.6&1.87&0.65&0.48&36.8&14.3&8.5&1.9&0.65&0.49&&&&\\
153951307&1238&$\mathrm{TOI-1238}$&1.19&0.1&0.0&1.37&0.96&0.41&1.48&0.2&0.2&1.71&1.04&0.64&&&&\\
230127302&1246&$\mathrm{TOI-1246}$&10.2&1.0&0.7&2.91&0.96&0.73&10.2&0.9&0.9&3.01&1.05&0.77&1246.04&37.93&3.24&1.18\\
355867695&1260&$\mathrm{TOI-1260}$&1.65&0.1&0.1&2.32&0.746&0.59&15.4&5.9&3.9&2.53&0.87&0.65&1260.03&49.83&3.83&0.48\\
467179528&1266&$\mathrm{TOI-1266}$&5.36&0.6&0.8&1.84&0.61&0.47&36.8&13.6&8.3&1.91&0.66&0.49&&&&\\
198241702&1269&$\mathrm{TOI-1269}$&2.28&0.2&0.2&2.27&0.74&0.57&18.5&7.7&4.8&2.46&0.84&0.63&1269.02&9.24&2.23&0.15\\
153949511&1277&&&&&&&&&&&&&&&&&\\
269701147&1339&$\mathrm{HD 191939}$&15.4&1.1&1.0&2.09&1.45&0.71&14.7&1.0&0.8&2.29&1.46&0.85&&&&\\
219852882&1346&$\mathrm{TOI-1346}$&1.07&0.0&0.1&1.88&0.62&0.49&3.16&0.2&0.3&2.01&0.7&0.52&1346.02&1.76&2.52&0.28\\
229650439&1438&$\mathrm{TOI-1438}$&2.55&0.3&0.4&2.44&0.83&0.61&18.5&8.2&5.0&2.53&0.87&0.65&1438.02&9.43&2.37&0.17\\
356158613&1449&&&&&&&&&&&&&&&&&\\
198390247&1453&$\mathrm{TOI-1453}$&2.28&0.3&0.4&1.47&1.1&0.5&13.4&6.2&3.6&1.65&1.08&0.64&1453.02&4.31&1.13&0.09\\
243185500&1468&$\mathrm{TOI-1468}$&3.16&0.4&5.4&1.49&0.52&0.37&33.6&12.8&7.9&1.63&0.56&0.42&&&&\\
283722336&1469&$\mathrm{HD 219134}$&1.84&0.2&0.2&1.44&0.5&0.36&12.8&5.7&3.6&1.55&0.54&0.4&&&&\\
130181866&1726&$\mathrm{HD 63433}$&4.46&0.3&0.4&2.19&0.72&0.55&42.2&16.1&9.2&2.35&0.81&0.6&1726.02&20.54&2.57&0.3\\
130181866&1726&$\mathrm{HD 63433}$&4.46&0.3&0.4&2.19&0.72&0.55&42.2&16.1&9.2&2.35&0.81&0.6&1726.01&7.11&2.29&0.15\\
318022259&1730&$\mathrm{TOI-1730}$&1.19&0.1&0.1&1.49&0.52&0.37&12.8&5.4&3.3&1.63&0.57&0.42&1730.02&2.16&1.48&0.11\\
318022259&1730&$\mathrm{TOI-1730}$&1.19&0.1&0.1&1.49&0.52&0.37&12.8&5.4&3.3&1.63&0.57&0.42&1730.01&6.23&2.76&0.96\\
318022259&1730&$\mathrm{TOI-1730}$&1.19&0.1&0.1&1.49&0.52&0.37&12.8&5.4&3.3&1.63&0.57&0.42&1730.03&12.57&2.44&0.11\\
233602827&1749&$\mathrm{TOI-1749}$&2.55&0.2&0.2&2.08&0.67&0.51&20.3&7.7&4.8&2.26&0.79&0.58&1749.03&2.39&1.34&2.03\\
233602827&1749&$\mathrm{TOI-1749}$&2.55&0.2&0.2&2.08&0.67&0.51&20.3&7.7&4.8&2.26&0.79&0.58&1749.02&9.04&2.25&1.36\\
233602827&1749&$\mathrm{TOI-1749}$&2.55&0.2&0.2&2.08&0.67&0.51&20.3&7.7&4.8&2.26&0.79&0.58&1749.01&4.49&2.0&1.01
\enddata
\tablenotetext{a}{Typical errors on the period of TOIs reported on ExoFOP are $<0.001$.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{LCCCCCCCC}
\tablecolumns{9}
\tablefontsize{\scriptsize}
\tablecaption{\tnt{} v3 predictions for the 2024 dataset with the PCM model}
\label{tab:tnt2023pcm}
\tablehead{
    \colhead{Name} &
    \colhead{Period (d)} &
    \colhead{Radius ($R_\oplus$)} &
    \colhead{Mass ($M_\oplus$)} &
    \colhead{Inclination (deg) } &
    \colhead{Eccentricity} &
    \colhead{Transit Depth (ppm)} &
    \colhead{Transit Probability} &
    \colhead{RV Semi-amplitude (m/s)}
}
\startdata
HD 22946 & $15.4^{+1.8}_{-1.3}$ & $1.96^{+0.65}_{-0.5}$ & $5.04^{+2.88}_{-1.87}$ & $90.5^{+42.6}_{-43.4}$ & $0.036^{+0.029}_{-0.016}$ & $257^{+171}_{-131}$ & $0.523^{+0.093}_{-0.001}$ &$1.22^{+0.26}_{-0.69}$\\
TOI-1873 & $502.1^{+42.7}_{-47.9}$ & $3.28^{+1.04}_{-0.83}$ & $11.37^{+6.2}_{-4.2}$ & $90.0^{+43.1}_{-43.2}$ & $0.037^{+0.03}_{-0.017}$ & $961^{+617}_{-496}$ & $0.502^{+0.007}_{-0.001}$ &$0.91^{+0.25}_{-0.53}$\\
HD 191939 & $692.2^{+52.6}_{-61.7}$ & $4.31^{+9.09}_{-1.58}$ & $17.5^{+87.55}_{-8.99}$ & $88.6^{+1.2}_{-0.8}$ & $0.017^{+0.016}_{-0.008}$ & $1770^{+7450}_{-1300}$ & $0.15^{+0.346}_{-0.001}$ &$1.46^{+7.86}_{-0.79}$\\
TOI-797 & $7.39^{+2.1}_{-1.3}$ & $1.17^{+0.41}_{-0.29}$ & $1.55^{+2.81}_{-0.968}$ & $90.0^{+43.1}_{-42.5}$ & $0.042^{+0.038}_{-0.02}$ & $513^{+361}_{-256}$ & $0.52^{+0.047}_{-0.001}$ &$0.84^{+1.07}_{-0.63}$\\
TOI-2404 & $399.3^{+24.2}_{-30.5}$ & $4.06^{+2.64}_{-1.13}$ & $15.92^{+19.21}_{-6.41}$ & $90.0^{+42.7}_{-43.1}$ & $0.033^{+0.026}_{-0.015}$ & $995^{+1300}_{-561}$ & $0.502^{+0.013}_{-0.001}$ &$1.25^{+1.03}_{-0.76}$\\
TOI-4418 & $12.2^{+2.1}_{-1.6}$ & $2.3^{+0.74}_{-0.57}$ & $6.49^{+3.59}_{-2.35}$ & $90.1^{+42.6}_{-42.3}$ & $0.046^{+0.03}_{-0.02}$ & $661^{+433}_{-338}$ & $0.522^{+0.063}_{-0.001}$ &$1.91^{+0.61}_{-1.12}$\\
TOI-561 & $0.694^{+0.0}_{-0.0}$ & $2.3^{+0.77}_{-0.57}$ & $6.49^{+3.75}_{-2.35}$ & $90.0^{+1.1}_{-1.5}$ & $0.021^{+0.019}_{-0.01}$ & $630^{+422}_{-313}$ & $1.0^{+0.001}_{-0.001}$ &$5.4^{+3.41}_{-2.06}$\\
TOI-554 & $4.46^{+0.8}_{-0.7}$ & $1.41^{+1.33}_{-0.43}$ & $2.94^{+26.19}_{-2.11}$ & $90.0^{+42.9}_{-43.0}$ & $0.045^{+0.029}_{-0.019}$ & $82^{+155}_{-50}$ & $0.561^{+0.162}_{-0.001}$ &$0.99^{+7.4}_{-0.81}$\\
TOI-663 & $12.2^{+3.8}_{-2.2}$ & $2.35^{+0.81}_{-0.59}$ & $6.71^{+4.0}_{-2.46}$ & $89.8^{+43.1}_{-42.8}$ & $0.041^{+0.038}_{-0.019}$ & $1770^{+1220}_{-894}$ & $0.513^{+0.035}_{-0.001}$ &$2.92^{+0.82}_{-1.71}$\\
TOI-1130 & $1.48^{+11.0}_{-9.0}$ & $3.52^{+1.38}_{-0.94}$ & $12.71^{+8.73}_{-4.93}$ & $89.6^{+3.7}_{-4.6}$ & $0.045^{+0.028}_{-0.019}$ & $2190^{+1720}_{-1170}$ & $0.947^{+0.001}_{-0.363}$ &$8.97^{+13.07}_{-6.32}$\\
TOI-1225 & $25.5^{+4.0}_{-2.9}$ & $2.71^{+0.91}_{-0.69}$ & $8.41^{+4.88}_{-3.12}$ & $89.8^{+42.8}_{-42.2}$ & $0.057^{+0.043}_{-0.026}$ & $783^{+533}_{-408}$ & $0.512^{+0.046}_{-0.001}$ &$1.87^{+0.61}_{-1.1}$\\
TOI-2269 & $4.46^{+1.3}_{-0.6}$ & $1.45^{+0.5}_{-0.36}$ & $3.24^{+5.77}_{-2.03}$ & $89.8^{+42.7}_{-42.1}$ & $0.047^{+0.031}_{-0.02}$ & $584^{+405}_{-293}$ & $0.53^{+0.094}_{-0.001}$ &$1.89^{+2.29}_{-1.42}$\\
TOI-1468 & $3.16^{+5.6}_{-0.4}$ & $1.3^{+0.46}_{-0.31}$ & $2.23^{+4.1}_{-1.36}$ & $90.0^{+3.7}_{-4.4}$ & $0.047^{+0.03}_{-0.021}$ & $1230^{+873}_{-590}$ & $0.751^{+0.233}_{-0.119}$ &$2.0^{+4.03}_{-1.45}$\\
LP 791-18 & $1.65^{+0.1}_{-0.1}$ & $1.23^{+1.15}_{-0.37}$ & $1.84^{+16.09}_{-1.3}$ & $89.3^{+2.7}_{-2.3}$ & $0.038^{+0.03}_{-0.018}$ & $3920^{+7350}_{-2400}$ & $0.878^{+0.122}_{-0.001}$ &$3.7^{+34.86}_{-2.68}$\\
TOI-1052 & $16.9^{+0.4}_{-0.5}$ & $2.85^{+1.82}_{-0.76}$ & $9.1^{+10.76}_{-3.53}$ & $88.3^{+4.6}_{-3.7}$ & $0.043^{+0.024}_{-0.018}$ & $430^{+550}_{-230}$ & $0.586^{+0.412}_{-0.001}$ &$2.01^{+2.47}_{-0.81}$\\
TOI-2016 & $11.2^{+2.1}_{-2.6}$ & $2.77^{+0.87}_{-0.68}$ & $8.7^{+4.7}_{-3.13}$ & $89.2^{+42.5}_{-41.9}$ & $0.032^{+0.023}_{-0.014}$ & $914^{+584}_{-462}$ & $0.514^{+0.044}_{-0.001}$ &$2.72^{+0.94}_{-1.58}$\\
TOI-2525 & $126.9^{+8.7}_{-6.6}$ & $8.05^{+2.43}_{-1.89}$ & $46.96^{+24.28}_{-16.19}$ & $89.3^{+3.7}_{-4.4}$ & $0.045^{+0.027}_{-0.019}$ & $8730^{+5310}_{-4150}$ & $0.488^{+0.262}_{-0.001}$ &$6.67^{+3.91}_{-2.52}$\\
TOI-4443 & $3.16^{+0.3}_{-0.2}$, $6.44^{+0.4}_{-0.6}$ & $1.8^{+0.6}_{-0.46}$ & $4.4^{+14.04}_{-1.93}$ & $90.2^{+42.8}_{-42.8}$ & $0.047^{+0.033}_{-0.02}$ & $263^{+177}_{-137}$ & $0.558^{+0.333}_{-0.001}$, $0.536^{+0.152}_{-0.001}$ &$1.86^{+4.57}_{-1.18}$, $1.47^{+3.66}_{-0.92}$\\
HR 858 & $23.2^{+4.5}_{-3.0}$ & $2.02^{+0.69}_{-0.52}$ & $5.28^{+3.12}_{-1.98}$ & $86.5^{+2.8}_{-2.2}$ & $0.04^{+0.036}_{-0.019}$ & $200^{+137}_{-103}$ & $0.364^{+0.595}_{-0.001}$ &$1.08^{+0.8}_{-0.46}$\\
TOI-872 & $8.1^{+0.7}_{-0.4}$ & $2.32^{+0.78}_{-0.564}$ & $6.58^{+3.82}_{-2.34}$ & $90.8^{+42.3}_{-42.9}$ & $0.046^{+0.03}_{-0.02}$ & $783^{+537}_{-394}$ & $0.534^{+0.179}_{-0.001}$ &$2.45^{+0.73}_{-1.41}$\\
TOI-1782 & $8.1^{+2.0}_{-1.6}$ & $2.23^{+0.7}_{-0.55}$ & $6.18^{+3.33}_{-2.23}$ & $89.6^{+43.4}_{-42.5}$ & $0.032^{+0.023}_{-0.014}$ & $935^{+607}_{-487}$ & $0.519^{+0.053}_{-0.001}$ &$2.55^{+0.8}_{-1.52}$\\
L 98-59 & $1.19^{+0.2}_{-0.2}$ & $1.27^{+0.45}_{-0.32}$ & $2.05^{+3.79}_{-1.3}$ & $87.4^{+1.5}_{-1.9}$ & $0.029^{+0.028}_{-0.014}$ & $1510^{+1110}_{-817}$ & $0.937^{+0.063}_{-0.001}$ &$2.7^{+6.03}_{-1.82}$\\
TOI-836 & $14.7^{+0.7}_{-0.5}$ & $1.8^{+0.6}_{-0.46}$ & $4.4^{+14.04}_{-1.93}$ & $89.1^{+4.4}_{-3.8}$ & $0.047^{+0.03}_{-0.02}$ & $607^{+405}_{-311}$ & $0.569^{+0.424}_{-0.001}$ &$1.49^{+5.05}_{-0.7}$\\
TOI-776 & $26.7^{+3.9}_{-2.7}$ & $1.88^{+0.63}_{-0.49}$ & $4.72^{+16.82}_{-1.91}$ & $87.8^{+4.6}_{-3.6}$ & $0.058^{+0.044}_{-0.026}$ & $1020^{+687}_{-536}$ & $0.48^{+0.321}_{-0.001}$ &$1.52^{+5.92}_{-0.69}$\\
TOI-421 & $32.1^{+1.8}_{-1.5}$ & $2.78^{+1.79}_{-0.79}$ & $8.75^{+10.44}_{-3.59}$ & $86.7^{+4.4}_{-3.8}$ & $0.042^{+0.026}_{-0.017}$ & $858^{+1110}_{-488}$ & $0.359^{+0.581}_{-0.001}$ &$1.96^{+2.45}_{-0.85}$\\
TOI-2441 & $22.2^{+1.6}_{-1.2}$ & $2.09^{+0.694}_{-0.51}$ & $5.58^{+3.2}_{-1.99}$ & $90.3^{+41.9}_{-43.0}$ & $0.045^{+0.028}_{-0.019}$ & $1680^{+1120}_{-825}$ & $0.511^{+0.07}_{-0.001}$ &$2.12^{+0.45}_{-1.16}$\\
HIP 9618 & $110.6^{+7.1}_{-4.7}$ & $3.3^{+1.05}_{-0.79}$ & $11.48^{+6.28}_{-4.03}$ & $89.5^{+43.7}_{-42.1}$ & $0.045^{+0.027}_{-0.018}$ & $973^{+619}_{-466}$ & $0.5^{+0.04}_{-0.001}$ &$1.51^{+0.33}_{-0.83}$\\
TOI-4600 & $191.7^{+1.7}_{-2.7}$ & $5.73^{+1.36}_{-1.2}$ & $27.44^{+10.98}_{-8.51}$ & $88.4^{+4.5}_{-3.7}$ & $0.031^{+0.015}_{-0.012}$ & $4210^{+2020}_{-1790}$ & $0.471^{+0.429}_{-0.001}$ &$3.29^{+1.5}_{-1.11}$\\
TOI-1136 & $60.9^{+50.2}_{-43.6}$ & $2.57^{+0.9}_{-0.66}$ & $7.73^{+4.69}_{-2.89}$ & $88.9^{+1.2}_{-0.8}$ & $0.018^{+0.016}_{-0.009}$ & $590^{+416}_{-307}$ & $0.499^{+0.023}_{-0.001}$ &$1.24^{+1.85}_{-0.62}$\\
TOI-2300 & $8.1^{+1.5}_{-19.2}$ & $3.22^{+1.82}_{-0.87}$ & $11.04^{+11.37}_{-4.33}$ & $90.5^{+43.8}_{-42.7}$ & $0.042^{+0.026}_{-0.017}$ & $1370^{+1560}_{-755}$ & $0.529^{+0.001}_{-0.001}$ &$3.54^{+11.14}_{-2.19}$\\
TOI-431 & $7.39^{+0.5}_{-0.6}$, $20.3^{+2.7}_{-2.1}$ & $1.69^{+1.77}_{-0.61}$ & $3.99^{+61.18}_{-2.81}$ & $85.1^{+2.8}_{-2.2}$ & $0.039^{+0.031}_{-0.018}$ & $450^{+944}_{-326}$ & $0.257^{+0.738}_{-0.001}$, $0.114^{+0.734}_{-0.001}$ &$1.54^{+25.9}_{-1.12}$, $1.1^{+18.66}_{-0.8}$\\
TOI-1470 & $5.87^{+0.2}_{-0.1}$ & $2.08^{+0.64}_{-0.5}$ & $5.53^{+2.92}_{-1.95}$ & $88.6^{+4.4}_{-3.6}$ & $0.042^{+0.023}_{-0.017}$ & $1650^{+1010}_{-791}$ & $0.632^{+0.368}_{-0.001}$ &$3.24^{+1.79}_{-1.2}$\\
HD 93963 A & $1.65^{+0.1}_{-0.1}$ & $1.54^{+1.61}_{-0.49}$ & $3.99^{+43.15}_{-2.93}$ & $84.6^{+4.5}_{-3.7}$ & $0.049^{+0.033}_{-0.021}$ & $184^{+385}_{-117}$ & $0.88^{+0.12}_{-0.001}$ &$2.01^{+22.59}_{-1.49}$\\
TOI-286 & $6.74^{+0.8}_{-0.5}$, $24.3^{+1.7}_{-2.2}$ & $1.46^{+0.53}_{-0.36}$ & $3.32^{+6.35}_{-2.07}$ & $90.1^{+42.6}_{-42.5}$ & $0.048^{+0.033}_{-0.02}$ & $287^{+212}_{-146}$ & $0.529^{+0.155}_{-0.001}$, $0.512^{+0.056}_{-0.001}$ &$1.24^{+1.75}_{-0.94}$, $0.81^{+1.15}_{-0.61}$\\
TOI-4156 & $7.39^{+0.7}_{-0.5}$ & $2.4^{+0.8}_{-0.58}$ & $6.94^{+3.99}_{-2.46}$ & $90.2^{+42.2}_{-43.7}$ & $0.045^{+0.03}_{-0.019}$ & $448^{+301}_{-221}$ & $0.535^{+0.177}_{-0.001}$ &$2.14^{+0.6}_{-1.23}$\\
TOI-6276 & $9.29^{+2.0}_{-1.3}$ & $1.07^{+0.36}_{-0.27}$ & $1.14^{+1.95}_{-0.72}$ & $90.2^{+42.9}_{-42.5}$ & $0.061^{+0.049}_{-0.028}$ & $242^{+168}_{-129}$ & $0.521^{+0.061}_{-0.001}$ &$0.42^{+0.55}_{-0.32}$\\
TOI-4342 & $18.5^{+2.7}_{-2.0}$ & $2.24^{+0.76}_{-0.56}$ & $6.22^{+3.65}_{-2.27}$ & $88.4^{+3.6}_{-4.5}$ & $0.056^{+0.043}_{-0.025}$ & $1170^{+796}_{-587}$ & $0.494^{+0.364}_{-0.001}$ &$2.05^{+1.34}_{-0.81}$\\
TOI-969 & $3.16^{+0.3}_{-0.1}$ & $2.54^{+0.81}_{-0.63}$ & $7.59^{+4.16}_{-2.75}$ & $86.0^{+3.6}_{-4.6}$ & $0.046^{+0.03}_{-0.02}$ & $1210^{+771}_{-600}$ & $0.507^{+0.493}_{-0.001}$ &$4.07^{+2.3}_{-1.57}$\\
TOI-6729 & $12.2^{+1.1}_{-0.7}$ & $1.86^{+0.64}_{-0.47}$ & $4.64^{+16.6}_{-1.84}$ & $90.6^{+42.5}_{-42.6}$ & $0.047^{+0.032}_{-0.02}$ & $84^{+58}_{-43}$ & $0.546^{+0.251}_{-0.001}$ &$1.12^{+3.23}_{-0.69}$\\
TOI-1260 & $26.7^{+1.5}_{-1.6}$ & $2.67^{+0.85}_{-0.65}$ & $8.21^{+4.5}_{-2.93}$ & $88.7^{+1.6}_{-1.9}$ & $0.025^{+0.021}_{-0.011}$ & $1330^{+851}_{-651}$ & $0.499^{+0.494}_{-0.001}$ &$2.27^{+1.54}_{-0.96}$\\
TOI-2392 & $10.2^{+1.7}_{-1.2}$ & $3.02^{+1.04}_{-0.77}$ & $9.98^{+5.95}_{-3.71}$ & $89.7^{+42.7}_{-43.1}$ & $0.058^{+0.043}_{-0.026}$ & $247^{+172}_{-129}$ & $0.542^{+0.154}_{-0.001}$ &$2.6^{+0.9}_{-1.55}$\\
WASP-132 & $2.05^{+0.1}_{-0.3}$ & $1.93^{+1.22}_{-0.52}$ & $4.92^{+42.23}_{-1.97}$ & $87.8^{+4.3}_{-3.8}$ & $0.051^{+0.038}_{-0.023}$ & $557^{+705}_{-303}$ & $0.884^{+0.114}_{-0.001}$ &$2.92^{+27.23}_{-1.24}$\\
TOI-233 & $21.2^{+3.5}_{-2.6}$ & $1.77^{+0.6}_{-0.46}$ & $4.29^{+13.38}_{-2.0}$ & $90.5^{+42.2}_{-42.9}$ & $0.057^{+0.044}_{-0.025}$ & $1820^{+1240}_{-953}$ &  $0.512^{+0.03}_{-0.001}$ &$1.93^{+4.43}_{-1.23}$\\
TOI-2322 & $7.39^{+0.9}_{-1.1}$ & $1.11^{+0.39}_{-0.27}$ & $1.29^{+2.36}_{-0.797}$ & $90.9^{+41.8}_{-42.6}$ & $0.058^{+0.046}_{-0.027}$ & $211^{+153}_{-109}$ & $0.534^{+0.076}_{-0.001}$ &$0.54^{+0.76}_{-0.4}$\\
TOI-216 & $8.48^{+0.5}_{-0.7}$ & $5.83^{+1.78}_{-1.41}$ & $28.2^{+14.76}_{-9.99}$ & $89.1^{+43.7}_{-41.6}$ & $0.043^{+0.025}_{-0.018}$ & $4440^{+2770}_{-2230}$ & $0.521^{+0.14}_{-0.001}$ &$10.53^{+1.96}_{-5.75}$\\
TOI-199 & $42.2^{+2.4}_{-2.11}$ & $8.26^{+2.35}_{-1.88}$ & $48.91^{+23.73}_{-16.39}$ & $88.1^{+4.6}_{-3.5}$ & $0.038^{+0.023}_{-0.015}$ & $8530^{+4850}_{-3880}$ & $0.49^{+0.432}_{-0.001}$ &$9.36^{+4.82}_{-3.25}$\\
TOI-213 & $11.7^{+24.1}_{-3.0}$ & $1.29^{+1.0}_{-0.37}$ & $2.17^{+13.53}_{-1.49}$ & $89.5^{+43.3}_{-43.2}$ & $0.047^{+0.03}_{-0.02}$ & $312^{+485}_{-185}$ & $0.513^{+0.034}_{-0.008}$ &$0.76^{+4.0}_{-0.65}$\\
TOI-5126 & $11.2^{+0.8}_{-1.6}$ & $3.85^{+1.23}_{-0.94}$ & $14.64^{+8.05}_{-5.23}$ & $87.5^{+4.3}_{-3.8}$ & $0.047^{+0.031}_{-0.02}$ & $810^{+519}_{-398}$ & $0.543^{+0.428}_{-0.001}$ &$3.63^{+2.42}_{-1.4}$\\
TOI-119 & $18.5^{+2.7}_{-2.0}$ & $1.86^{+0.64}_{-0.49}$ & $4.64^{+16.6}_{-1.97}$ & $90.0^{+43.0}_{-42.7}$ & $0.057^{+0.045}_{-0.025}$ & $432^{+302}_{-234}$ & $0.517^{+0.06}_{-0.001}$ &$1.24^{+3.48}_{-0.78}$\\
TOI-1444 & $0.773^{+5.0}_{-2.0}$ & $1.63^{+1.65}_{-0.54}$ & $4.86^{+49.34}_{-3.64}$ & $81.1^{+3.7}_{-4.5}$ & $0.05^{+0.034}_{-0.021}$ & $270^{+546}_{-179}$ & $0.918^{+0.001}_{-0.802}$ &$3.52^{+42.41}_{-3.07}$\\
TOI-763 & $19.4^{+1.4}_{-1.1}$ & $2.3^{+0.74}_{-0.58}$ & $6.49^{+3.59}_{-2.39}$ & $89.7^{+43.1}_{-43.2}$ & $0.049^{+0.031}_{-0.021}$ & $549^{+353}_{-277}$ & $0.513^{+0.095}_{-0.001}$ &$1.63^{+0.28}_{-0.91}$\\
TOI-1404 & $4.07^{+0.3}_{-0.4}$ & $2.53^{+0.82}_{-0.62}$ & $7.54^{+4.21}_{-2.7}$ & $90.3^{+42.2}_{-42.0}$ & $0.045^{+0.032}_{-0.019}$ & $507^{+331}_{-252}$ & $0.553^{+0.189}_{-0.001}$ &$2.72^{+0.89}_{-1.56}$\\
TOI-904 & $18.5^{+1.9}_{-1.3}$, $46.3^{+3.3}_{-3.9}$ & $2.23^{+0.71}_{-0.55}$ & $6.18^{+3.38}_{-2.23}$ & $90.4^{+43.0}_{-42.9}$ & $0.046^{+0.03}_{-0.02}$ & $1470^{+943}_{-733}$ & $0.515^{+0.055}_{-0.001}$, $0.51^{+0.027}_{-0.001}$ &$2.2^{+0.47}_{-1.24}$, $1.62^{+0.35}_{-0.91}$\\
TOI-1670 & $191.7^{+16.1}_{-12.1}$ & $2.28^{+0.9}_{-0.59}$ & $6.4^{+4.43}_{-2.41}$ & $88.2^{+2.2}_{-2.8}$ & $0.034^{+0.024}_{-0.015}$ & $251^{+198}_{-130}$ & $0.275^{+0.402}_{-0.001}$ &$0.63^{+0.46}_{-0.25}$\\
TOI-1730 & $3.39^{+0.3}_{-0.2}$ & $2.0^{+0.67}_{-0.51}$ & $5.2^{+3.01}_{-1.93}$ & $89.9^{+42.5}_{-42.3}$ & $0.037^{+0.031}_{-0.017}$ & $1200^{+807}_{-617}$ & $0.536^{+0.218}_{-0.001}$ &$3.39^{+0.75}_{-1.89}$\\
TOI-1269 & $14.7^{+1.2}_{-1.0}$ & $2.1^{+0.69}_{-0.53}$ & $5.62^{+3.18}_{-2.07}$ & $89.4^{+42.4}_{-42.0}$ & $0.046^{+0.032}_{-0.019}$ & $513^{+342}_{-266}$ & $0.513^{+0.102}_{-0.001}$ &$1.5^{+0.45}_{-0.87}$\\
TOI-1438 & $16.9^{+2.7}_{-1.9}$ & $2.54^{+0.86}_{-0.63}$ & $7.59^{+4.44}_{-2.75}$ & $90.1^{+43.1}_{-42.8}$ & $0.057^{+0.044}_{-0.026}$ & $806^{+555}_{-412}$ & $0.517^{+0.058}_{-0.001}$ &$2.03^{+0.66}_{-1.2}$\\
TOI-1757 & $8.1^{+0.7}_{-0.4}$ & $1.51^{+0.52}_{-0.37}$ & $3.73^{+6.62}_{-2.32}$ & $89.9^{+42.6}_{-41.9}$ & $0.046^{+0.03}_{-0.019}$ & $383^{+272}_{-199}$ & $0.525^{+0.183}_{-0.001}$ &$1.52^{+1.94}_{-1.14}$\\
TOI-6655 & $21.2^{+3.4}_{-2.5}$ & $2.31^{+0.79}_{-0.58}$ & $6.53^{+3.86}_{-2.4}$ & $90.0^{+43.0}_{-42.8}$ & $0.057^{+0.044}_{-0.025}$ & $542^{+375}_{-278}$ & $0.514^{+0.054}_{-0.001}$ &$1.53^{+0.51}_{-0.91}$\\
HD 63935 & $5.36^{+0.3}_{-0.5}$ & $2.72^{+0.85}_{-0.66}$ & $8.46^{+4.54}_{-3.01}$ & $89.3^{+4.4}_{-3.7}$ & $0.046^{+0.032}_{-0.019}$ & $675^{+425}_{-332}$ & $0.843^{+0.155}_{-0.001}$ &$3.25^{+2.08}_{-1.26}$\\
TOI-1346 & $3.16^{+0.3}_{-0.2}$ & $2.39^{+0.77}_{-0.58}$ & $6.89^{+3.82}_{-2.45}$ & $90.1^{+42.1}_{-43.2}$ & $0.045^{+0.029}_{-0.019}$ & $781^{+513}_{-392}$ & $0.552^{+0.281}_{-0.001}$ &$3.43^{+0.89}_{-1.95}$\\
TOI-6022 & $0.773^{+5.0}_{-2.0}$ & $2.39^{+0.85}_{-0.6}$ & $6.89^{+4.26}_{-2.53}$ & $90.2^{+42.9}_{-42.9}$ & $0.058^{+0.044}_{-0.026}$ & $3510^{+2510}_{-1770}$ & $0.581^{+0.001}_{-0.057}$ &$9.55^{+4.09}_{-7.37}$\\
TOI-4647 & $4.89^{+0.6}_{-0.8}$ & $2.62^{+0.89}_{-0.67}$ & $7.97^{+4.68}_{-2.97}$ & $90.5^{+42.5}_{-42.5}$ & $0.06^{+0.046}_{-0.028}$ & $616^{+423}_{-321}$ & $0.546^{+0.105}_{-0.001}$ &$2.82^{+1.04}_{-1.66}$\\
TOI-6054 & $21.2^{+3.9}_{-2.6}$ & $2.59^{+0.88}_{-0.66}$ & $7.83^{+4.6}_{-2.91}$ & $90.3^{+42.4}_{-42.6}$ & $0.058^{+0.044}_{-0.026}$ & $217^{+149}_{-112}$ & $0.527^{+0.084}_{-0.001}$ &$1.65^{+0.58}_{-0.99}$\\
TOI-1706 & $12.2^{+2.2}_{-1.5}$ & $1.72^{+0.6}_{-0.44}$ & $4.1^{+12.31}_{-1.99}$ & $89.7^{+43.5}_{-42.4}$ & $0.059^{+0.045}_{-0.027}$ & $264^{+186}_{-138}$ & $0.522^{+0.078}_{-0.001}$ &$1.15^{+2.7}_{-0.77}$\\
TOI-1445 & $15.4^{+1.5}_{-1.1}$ & $2.21^{+0.72}_{-0.55}$ & $6.09^{+3.42}_{-2.22}$ & $90.3^{+42.2}_{-43.4}$ & $0.047^{+0.031}_{-0.02}$ & $365^{+241}_{-185}$ & $0.525^{+0.105}_{-0.001}$ &$1.38^{+0.43}_{-0.81}$\\
TOI-709 & $458.1^{+35.3}_{-40.1}$ & $1.34^{+1.33}_{-0.37}$ & $2.47^{+24.18}_{-1.66}$ & $90.8^{+42.7}_{-42.4}$ & $0.053^{+0.039}_{-0.023}$ & $6980^{+17400}_{-11230}$ & $0.508^{+0.005}_{-0.001}$ &$0.33^{+4.66}_{-0.27}$\\
TOI-2095 & $11.7^{+1.2}_{-1.7}$ & $1.26^{+0.43}_{-0.32}$ & $2.0^{+3.5}_{-1.27}$ & $88.4^{+4.6}_{-3.6}$ & $0.063^{+0.048}_{-0.029}$ & $689^{+475}_{-356}$ & $0.497^{+0.383}_{-0.001}$ &$0.98^{+1.93}_{-0.64}$\\
TOI-1062 & $14.7^{+1.0}_{-0.7}$ & $2.37^{+0.75}_{-0.59}$ & $6.8^{+3.7}_{-2.47}$ & $86.6^{+4.7}_{-3.5}$ & $0.045^{+0.028}_{-0.018}$ & $669^{+447}_{-363}$ & $0.458^{+0.532}_{-0.001}$ &$1.85^{+1.08}_{-0.71}$\\
TOI-2076 & $63.8^{+21.6}_{-9.8}$ & $2.95^{+1.01}_{-0.76}$ & $9.61^{+5.69}_{-3.61}$ & $89.6^{+43.1}_{-42.3}$ & $0.042^{+0.036}_{-0.02}$ & $1230^{+845}_{-636}$ & $0.503^{+0.017}_{-0.001}$ &$1.76^{+0.49}_{-1.05}$\\
TOI-2112 & $23.2^{+2.2}_{-1.7}$, $87.9^{+5.9}_{-7.0}$ & $4.46^{+1.39}_{-1.09}$ & $18.47^{+9.89}_{-6.61}$ & $89.6^{+43.0}_{-42.6}$ & $0.046^{+0.03}_{-0.02}$ & $669^{+420}_{-331}$ & $0.519^{+0.107}_{-0.001}$, $0.505^{+0.044}_{-0.001}$ &$3.02^{+0.91}_{-1.77}$, $1.94^{+0.59}_{-1.13}$\\
TOI-3353 & $15.4^{+2.4}_{-1.7}$ & $2.2^{+0.75}_{-0.56}$ & $6.05^{+3.57}_{-2.25}$ & $90.0^{+42.8}_{-43.0}$ & $0.057^{+0.044}_{-0.026}$ & $391^{+269}_{-203}$ & $0.521^{+0.075}_{-0.001}$ &$1.56^{+0.5}_{-0.92}$\\
HD 28109 & $145.6^{+40.8}_{-24.9}$ & $2.76^{+0.94}_{-0.71}$ & $8.65^{+5.1}_{-3.24}$ & $88.4^{+2.8}_{-2.2}$ & $0.041^{+0.038}_{-0.02}$ & $305^{+208}_{-158}$ & $0.446^{+0.186}_{-0.001}$ &$0.9^{+0.69}_{-0.4}$\\
TOI-4495 & $8.48^{+0.8}_{-0.4}$ & $2.29^{+0.74}_{-0.56}$ & $6.44^{+3.59}_{-2.31}$ & $89.9^{+42.5}_{-42.4}$ & $0.046^{+0.031}_{-0.019}$ & $245^{+160}_{-122}$ & $0.538^{+0.276}_{-0.001}$ &$1.82^{+0.54}_{-1.05}$\\
TOI-3485 & $3.55^{+0.3}_{-0.3}$ & $1.6^{+0.54}_{-0.4}$ & $4.55^{+7.87}_{-2.87}$ & $90.3^{+42.0}_{-42.4}$ & $0.047^{+0.031}_{-0.02}$ & $363^{+251}_{-190}$ & $0.549^{+0.219}_{-0.001}$ &$2.38^{+3.02}_{-1.79}$\\
HD 73583 & $10.2^{+0.4}_{-0.5}$ & $2.24^{+0.72}_{-0.54}$ & $6.22^{+3.44}_{-2.2}$ & $88.7^{+4.4}_{-3.6}$ & $0.046^{+0.029}_{-0.019}$ & $998^{+645}_{-485}$ & $0.583^{+0.407}_{-0.001}$ &$2.26^{+1.36}_{-0.84}$\\
TOI-810 & $46.3^{+5.57}_{-5.9}$ & $2.45^{+0.79}_{-0.61}$ & $7.17^{+3.98}_{-2.61}$ & $89.6^{+42.3}_{-41.8}$ & $0.045^{+0.03}_{-0.019}$ & $257^{+167}_{-130}$ & $0.509^{+0.047}_{-0.001}$ &$1.26^{+0.4}_{-0.73}$\\
TOI-6293 & $174.9^{+10.9}_{-10.8}$ & $7.65^{+2.04}_{-1.78}$ & $43.32^{+19.62}_{-14.81}$ & $87.2^{+43.7}_{-37.7}$ & $0.045^{+0.032}_{-0.018}$ & $5690^{+3030}_{-2650}$ & $0.484^{+0.02}_{-0.001}$ &$5.82^{+1.22}_{-3.15}$\\
TOI-1266 & $32.1^{+4.8}_{-3.5}$ & $1.72^{+0.58}_{-0.43}$ & $4.1^{+11.83}_{-1.93}$ & $88.4^{+3.8}_{-4.4}$ & $0.058^{+0.045}_{-0.026}$ & $1410^{+960}_{-717}$ & $0.433^{+0.21}_{-0.001}$ &$1.45^{+4.56}_{-0.74}$\\
TOI-5143 & $1.19^{+11.0}_{-7.0}$ & $2.7^{+1.04}_{-0.68}$ & $8.36^{+5.63}_{-3.07}$ & $88.8^{+44.0}_{-42.5}$ & $0.048^{+0.034}_{-0.021}$ & $840^{+652}_{-431}$ & $0.585^{+0.001}_{-0.078}$ &$5.38^{+4.12}_{-4.31}$\\
TOI-5696 & $661.2^{+61.3}_{-79.1}$ & $2.85^{+1.0}_{-0.73}$ & $9.1^{+5.54}_{-3.4}$ & $89.9^{+43.0}_{-42.7}$ & $0.074^{+0.069}_{-0.036}$ & $991^{+702}_{-517}$ & $0.501^{+0.005}_{-0.001}$ &$0.72^{+0.24}_{-0.42}$\\
TOI-487 & $11.7^{+1.6}_{-2.0}$& $2.25^{+0.73}_{-0.56}$ & $6.27^{+3.5}_{-2.28}$ & $90.4^{+42.9}_{-42.8}$ & $0.046^{+0.03}_{-0.019}$ & $419^{+880}_{-863}$ &  $0.53^{+0.132}_{-0.024}$ &$1.77^{+0.57}_{-1.04}$\\
TOI-4304 & $9.29^{+0.6}_{-0.9}$ & $2.23^{+0.74}_{-0.55}$ & $6.18^{+3.54}_{-2.23}$ & $89.8^{+43.1}_{-42.2}$ & $0.047^{+0.032}_{-0.02}$ & $244^{+164}_{-123}$ & $0.533^{+0.149}_{-0.001}$ &$1.61^{+0.55}_{-0.94}$\\
TOI-5611 & $6.74^{+0.5}_{-0.6}$ & $2.31^{+0.75}_{-0.55}$ & $6.53^{+3.65}_{-2.28}$ & $89.5^{+42.9}_{-42.5}$ & $0.045^{+0.03}_{-0.019}$ & $756^{+505}_{-379}$ & $0.528^{+0.134}_{-0.001}$ &$2.65^{+0.74}_{-1.5}$\\
TOI-6109 & $15.4^{+2.8}_{-1.9}$ & $3.81^{+1.29}_{-0.96}$ & $14.4^{+8.43}_{-5.3}$ & $90.6^{+42.5}_{-42.7}$ & $0.057^{+0.044}_{-0.026}$ & $1350^{+931}_{-702}$ & $0.526^{+0.065}_{-0.001}$ &$3.63^{+1.25}_{-2.16}$\\
TOI-2540 & $40.3^{+5.9}_{-4.4}$ & $2.34^{+0.79}_{-0.59}$ & $6.67^{+3.89}_{-2.45}$ & $89.9^{+43.0}_{-42.3}$ & $0.057^{+0.043}_{-0.025}$ & $1050^{+743}_{-573}$ & $0.507^{+0.035}_{-0.001}$ &$1.7^{+0.57}_{-1.0}$\\
Kepler-25 & $3.55^{+0.1}_{-0.1}$ & $3.06^{+0.98}_{-0.75}$ & $10.19^{+5.61}_{-3.65}$ & $89.7^{+43.2}_{-41.9}$ & $0.045^{+0.03}_{-0.019}$ & $359^{+234}_{-181}$ & $0.572^{+0.428}_{-0.001}$ &$3.85^{+0.69}_{-2.08}$\\
TOI-214 & $6.15^{+0.7}_{-1.0}$ & $1.19^{+0.63}_{-0.35}$ & $1.64^{+5.46}_{-1.15}$ & $90.7^{+42.3}_{-42.5}$ & $0.055^{+0.044}_{-0.025}$ & $186^{+198}_{-112}$ & $0.538^{+0.081}_{-0.001}$ &$0.61^{+1.67}_{-0.49}$\\
TOI-5493 & $5.36^{+0.4}_{-0.5}$ & $2.55^{+1.98}_{-0.75}$ & $7.64^{+11.3}_{-3.23}$ & $89.4^{+43.4}_{-42.9}$ & $0.044^{+0.028}_{-0.018}$ & $505^{+786}_{-301}$ & $0.536^{+0.178}_{-0.001}$ &$2.52^{+2.63}_{-1.56}$\\
TOI-1446 & $10.7^{+2.1}_{-1.4}$ & $1.91^{+0.66}_{-0.49}$ & $4.84^{+18.53}_{-1.82}$ & $90.2^{+42.9}_{-42.4}$ & $0.059^{+0.046}_{-0.027}$ & $445^{+310}_{-232}$ & $0.523^{+0.071}_{-0.001}$ &$1.53^{+4.7}_{-0.92}$\\
TOI-1812 & $19.4^{+4.3}_{-1.8}$ & $2.78^{+1.79}_{-0.79}$ & $8.75^{+10.44}_{-3.59}$ & $89.1^{+44.7}_{-42.2}$ & $0.045^{+0.03}_{-0.019}$ & $1190^{+1540}_{-698}$ & $0.506^{+0.062}_{-0.001}$ &$2.34^{+1.89}_{-1.48}$\\
TOI-2202 & $60.9^{+4.1}_{-3.0}$ & $9.89^{+2.58}_{-2.26}$ & $65.01^{+28.75}_{-21.9}$ & $87.2^{+3.7}_{-4.8}$ & $0.038^{+0.023}_{-0.015}$ & $13170^{+6880}_{-6040}$ & $0.287^{+0.485}_{-0.001}$ &$12.05^{+5.77}_{-4.4}$\\
TOI-201 & $8.48^{+0.8}_{-0.5}$ & $1.15^{+0.43}_{-0.29}$ & $1.46^{+2.9}_{-0.923}$ & $90.2^{+42.5}_{-42.7}$ & $0.052^{+0.034}_{-0.023}$ & $63^{+47}_{-32}$ & $0.538^{+0.222}_{-0.001}$ &$0.38^{+0.58}_{-0.29}$\\
TOI-2350 & $18.5^{+2.2}_{-1.8}$ & $4.42^{+3.38}_{-1.4}$ & $18.21^{+26.46}_{-8.23}$ & $90.2^{+42.7}_{-42.3}$ & $0.055^{+0.041}_{-0.024}$ & $1410^{+2160}_{-905}$ &  $0.523^{+0.083}_{-0.001}$ &$4.53^{+4.83}_{-2.91}$\\
TOI-700 & $5.36^{+1.0}_{-1.4}$ & $1.52^{+1.43}_{-0.6}$ & $3.82^{+33.78}_{-3.14}$ & $89.5^{+1.9}_{-1.6}$ & $0.03^{+0.029}_{-0.014}$ & $1100^{+2070}_{-875}$ & $0.89^{+0.101}_{-0.001}$ &$2.53^{+25.92}_{-2.12}$\\
LHS 1140 & $12.2^{+0.8}_{-1.1}$ & $1.19^{+0.39}_{-0.28}$ & $1.64^{+2.72}_{-0.99}$ & $88.1^{+4.6}_{-3.6}$ & $0.047^{+0.029}_{-0.02}$ & $2700^{+1770}_{-1270}$ & $0.491^{+0.325}_{-0.001}$ &$1.43^{+2.47}_{-0.87}$\\
TOI-2000 & $1.84^{+0.2}_{-0.1}$ & $2.71^{+1.53}_{-0.72}$ & $8.41^{+8.65}_{-3.25}$ & $85.6^{+4.6}_{-3.4}$ & $0.051^{+0.032}_{-0.022}$ & $483^{+547}_{-259}$ & $0.923^{+0.077}_{-0.001}$ &$4.16^{+4.65}_{-1.77}$\\
TOI-1246 & $10.2^{+0.8}_{-0.7}$ & $2.95^{+0.97}_{-0.73}$ & $9.61^{+5.45}_{-3.48}$ & $89.0^{+1.5}_{-2.0}$ & $0.027^{+0.023}_{-0.013}$ & $989^{+660}_{-503}$ & $0.794^{+0.205}_{-0.001}$ &$3.11^{+1.99}_{-1.22}$\\
TOI-699 & $22.2^{+7.5}_{-30.6}$ & $2.37^{+0.78}_{-0.6}$ & $6.8^{+3.86}_{-2.51}$ & $90.6^{+42.8}_{-43.8}$ & $0.035^{+0.029}_{-0.016}$ & $234^{+155}_{-120}$ & $0.525^{+0.001}_{-0.001}$ &$1.4^{+4.83}_{-0.86}$\\
WASP-84 & $0.694^{+0.0}_{-0.1}$, $2.55^{+0.5}_{-0.1}$ & $4.67^{+1.91}_{-1.2}$ & $19.86^{+14.28}_{-7.44}$ & $89.7^{+43.3}_{-42.6}$ & $0.045^{+0.028}_{-0.019}$ & $2600^{+2140}_{-1360}$ & $0.642^{+0.358}_{-0.001}$, $0.557^{+0.443}_{-0.001}$ &$16.0^{+5.9}_{-8.89}$, $10.37^{+3.29}_{-6.03}$\\
HD 15337 & $10.2^{+0.9}_{-1.9}$ & $1.79^{+0.59}_{-0.46}$ & $4.37^{+13.56}_{-1.96}$ & $86.8^{+4.5}_{-3.7}$ & $0.048^{+0.031}_{-0.02}$ & $364^{+241}_{-188}$ & $0.497^{+0.404}_{-0.001}$ &$1.38^{+4.79}_{-0.65}$\\
TOI-5738 & $1.19^{+9.0}_{-7.0}$ & $1.41^{+1.29}_{-0.42}$ & $2.94^{+24.75}_{-2.08}$ & $90.8^{+42.3}_{-43.1}$ & $0.046^{+0.031}_{-0.019}$ & $514^{+942}_{-308}$ & $0.576^{+0.001}_{-0.053}$ &$2.61^{+22.21}_{-2.34}$\\
TOI-4504 & $4.07^{+0.2}_{-0.2}$ & $2.7^{+1.18}_{-0.71}$ & $8.36^{+6.46}_{-3.2}$ & $90.9^{+42.4}_{-43.0}$ & $0.046^{+0.029}_{-0.02}$ & $664^{+585}_{-357}$ & $0.561^{+0.338}_{-0.001}$ &$3.6^{+1.64}_{-2.12}$\\
TOI-2096 & $11.7^{+0.9}_{-0.5}$ & $1.27^{+0.44}_{-0.3}$ & $2.05^{+3.68}_{-1.24}$ & $88.5^{+3.7}_{-4.5}$ & $0.045^{+0.028}_{-0.019}$ & $2560^{+1790}_{-1230}$ & $0.47^{+0.467}_{-0.001}$ &$1.54^{+2.93}_{-0.96}$\\
TOI-270 & $1.84^{+0.3}_{-0.4}$ & $1.5^{+1.03}_{-0.52}$ & $3.65^{+18.49}_{-2.81}$ & $89.0^{+2.2}_{-2.8}$ & $0.041^{+0.036}_{-0.02}$ & $1310^{+1800}_{-911}$ & $0.905^{+0.091}_{-0.001}$ &$3.57^{+20.28}_{-2.8}$\\
TOI-4093 & $32.1^{+5.4}_{-3.8}$ & $2.92^{+0.99}_{-0.74}$ & $9.46^{+5.54}_{-3.5}$ & $90.4^{+42.5}_{-43.3}$ & $0.057^{+0.043}_{-0.026}$ & $1140^{+786}_{-594}$ & $0.514^{+0.036}_{-0.001}$ &$1.99^{+0.65}_{-1.19}$\\
TOI-714 & $16.9^{+1.5}_{-1.1}$ & $1.37^{+0.5}_{-0.32}$ & $2.67^{+5.13}_{-1.6}$ & $90.1^{+42.6}_{-42.9}$ & $0.046^{+0.03}_{-0.02}$ & $714^{+522}_{-335}$ &  $0.512^{+0.064}_{-0.001}$ &$1.1^{+1.38}_{-0.79}$\\
TOI-1806 & $26.7^{+4.1}_{-2.9}$ & $2.28^{+0.75}_{-0.57}$ & $6.4^{+3.63}_{-2.34}$ & $89.6^{+42.7}_{-42.6}$ & $0.037^{+0.032}_{-0.017}$ & $2710^{+1790}_{-1360}$ & $0.504^{+0.03}_{-0.001}$ &$2.55^{+0.59}_{-1.45}$\\
TOI-2086 & $11.7^{+0.8}_{-1.1}$ & $2.37^{+0.79}_{-0.58}$ & $6.8^{+3.91}_{-2.44}$ & $91.3^{+41.6}_{-43.1}$ & $0.046^{+0.03}_{-0.019}$ & $570^{+385}_{-286}$ & $0.534^{+0.097}_{-0.001}$ &$2.03^{+0.66}_{-1.16}$\\
TOI-1338 A & $44.2^{+2.2}_{-2.4}$ & $6.63^{+2.02}_{-1.59}$ & $34.56^{+18.02}_{-12.15}$ & $87.6^{+4.5}_{-3.6}$ & $0.043^{+0.029}_{-0.018}$ & $2090^{+1270}_{-1000}$ & $0.488^{+0.468}_{-0.001}$ &$5.76^{+3.51}_{-2.22}$\\
TOI-789 & $3.16^{+0.5}_{-0.7}$ & $1.08^{+0.36}_{-0.27}$ & $1.17^{+1.99}_{-0.739}$ & $89.6^{+42.7}_{-42.4}$ & $0.042^{+0.037}_{-0.02}$ & $712^{+476}_{-358}$ & $0.527^{+0.056}_{-0.001}$ &$1.01^{+1.25}_{-0.76}$\\
HD 23472 & $5.36^{+0.2}_{-0.2}$ & $1.1^{+0.38}_{-0.28}$ & $1.25^{+2.23}_{-0.797}$ & $88.6^{+1.1}_{-1.5}$ & $0.023^{+0.02}_{-0.011}$ & $202^{+140}_{-103}$ & $0.926^{+0.074}_{-0.001}$ &$0.6^{+1.14}_{-0.39}$\\
TOI-5088 & $23.2^{+4.1}_{-3.0}$ & $1.86^{+2.48}_{-0.64}$ & $4.64^{+137.79}_{-2.85}$ & $90.5^{+42.6}_{-43.1}$ & $0.058^{+0.044}_{-0.026}$ & $384^{+1030}_{-267}$ & $0.519^{+0.046}_{-0.001}$ &$1.04^{+25.84}_{-0.78}$\\
LTT 3780 & $1.19^{+9.0}_{-7.0}$ & $1.41^{+0.95}_{-0.41}$ & $2.94^{+14.46}_{-2.04}$ & $90.1^{+42.4}_{-43.1}$ & $0.048^{+0.032}_{-0.02}$ & $1160^{+1560}_{-676}$ & $0.558^{+0.001}_{-0.044}$ &$3.39^{+17.27}_{-3.02}$\\
TOI-2345 & $1.65^{+0.0}_{-0.1}$ & $1.48^{+0.52}_{-0.37}$ & $3.48^{+6.35}_{-2.19}$ & $89.9^{+42.7}_{-43.1}$ & $0.047^{+0.032}_{-0.02}$ & $320^{+230}_{-167}$ & $0.569^{+0.431}_{-0.001}$ &$2.33^{+3.01}_{-1.74}$\\
LHS 1678 & $1.65^{+0.0}_{-0.1}$ & $0.99^{+0.27}_{-0.23}$ & $0.869^{+1.13}_{-0.52}$ & $88.8^{+4.5}_{-3.6}$ & $0.047^{+0.029}_{-0.019}$ & $756^{+415}_{-354}$ & $0.835^{+0.164}_{-0.001}$ &$0.97^{+1.34}_{-0.59}$\\
TOI-5564 & $332.3^{+20.7}_{-23.6}$ & $8.08^{+2.37}_{-1.89}$ & $47.23^{+23.67}_{-16.23}$ & $90.1^{+42.7}_{-41.2}$ & $0.048^{+0.033}_{-0.021}$ & $6930^{+4110}_{-3300}$ & $0.503^{+0.012}_{-0.001}$ &$4.31^{+1.26}_{-2.45}$\\
TOI-6249 & $576.2^{+52.7}_{-60.8}$ & $2.71^{+0.9}_{-0.68}$ & $8.41^{+4.82}_{-3.08}$ & $90.2^{+42.9}_{-42.6}$ & $0.059^{+0.046}_{-0.027}$ & $1090^{+743}_{-570}$ & $0.503^{+0.007}_{-0.001}$ &$0.76^{+0.24}_{-0.44}$\\
TOI-406 & $4.07^{+0.3}_{-0.3}$ & $1.3^{+0.46}_{-0.31}$ & $2.23^{+4.1}_{-1.36}$ & $90.0^{+42.8}_{-42.6}$ & $0.046^{+0.031}_{-0.019}$ & $941^{+668}_{-452}$ & $0.526^{+0.133}_{-0.001}$ &$1.71^{+2.09}_{-1.25}$\\
TOI-1453 & $11.7^{+2.0}_{-1.4}$ & $1.43^{+0.99}_{-0.48}$ & $3.09^{+15.89}_{-2.34}$ & $90.2^{+42.6}_{-42.4}$ & $0.059^{+0.046}_{-0.027}$ & $341^{+475}_{-234}$ & $0.522^{+0.065}_{-0.001}$ &$1.0^{+4.17}_{-0.85}$\\
TOI-5788 & $9.29^{+0.8}_{-0.6}$ & $1.6^{+0.54}_{-0.41}$ & $4.55^{+7.87}_{-2.91}$ & $90.5^{+41.8}_{-43.7}$ & $0.045^{+0.03}_{-0.019}$ & $291^{+198}_{-152}$ & $0.53^{+0.134}_{-0.001}$ &$1.38^{+1.68}_{-1.05}$\\
TOI-2104 & $23.2^{+11.3}_{-7.0}$ & $1.46^{+0.5}_{-0.38}$ & $3.32^{+5.85}_{-2.15}$ & $90.2^{+42.8}_{-42.9}$ & $0.022^{+0.022}_{-0.01}$ & $346^{+242}_{-186}$ & $0.514^{+0.016}_{-0.001}$ &$0.86^{+1.28}_{-0.68}$\\
TOI-4305 & $661.2^{+28.6}_{-30.4}$ & $4.63^{+1.42}_{-1.11}$ & $19.6^{+10.31}_{-6.89}$ & $89.7^{+43.1}_{-41.9}$ & $0.041^{+0.025}_{-0.017}$ & $238^{+147}_{-116}$ & $0.501^{+0.032}_{-0.001}$ &$1.28^{+0.35}_{-0.73}$\\
TOI-1027 & $1.65^{+0.0}_{-0.0}$ & $2.64^{+0.9}_{-0.67}$ & $8.07^{+4.76}_{-2.99}$ & $89.6^{+42.3}_{-42.2}$ & $0.04^{+0.036}_{-0.019}$ & $1270^{+892}_{-681}$ & $0.564^{+0.436}_{-0.001}$ &$5.71^{+1.61}_{-3.23}$\\
TOI-178 & $33.6^{+31.1}_{-13.0}$ & $2.13^{+0.73}_{-0.55}$ & $5.75^{+3.41}_{-2.16}$ & $89.3^{+0.8}_{-1.2}$ & $0.018^{+0.015}_{-0.009}$ & $903^{+619}_{-467}$ & $0.5^{+0.35}_{-0.001}$ &$1.52^{+1.42}_{-0.78}$\\
TOI-2103 & $3.89^{+0.5}_{-0.3}$, $12.8^{+0.9}_{-1.2}$ & $1.28^{+0.456}_{-0.31}$ & $2.11^{+3.92}_{-1.3}$ & $90.0^{+42.3}_{-42.3}$ & $0.048^{+0.033}_{-0.02}$ & $215^{+156}_{-108}$ & $0.542^{+0.219}_{-0.001}$, $0.517^{+0.087}_{-0.001}$ &$1.0^{+1.35}_{-0.74}$, $0.67^{+0.92}_{-0.5}$\\
TOI-4307 & $6.44^{+0.8}_{-0.6}$, $21.2^{+1.7}_{-2.2}$ & $1.06^{+0.37}_{-0.27}$ & $1.1^{+1.99}_{-0.701}$ & $89.4^{+42.8}_{-42.1}$ & $0.05^{+0.035}_{-0.022}$ & $78^{+55}_{-40}$ & $0.531^{+0.166}_{-0.001}$, $0.511^{+0.064}_{-0.001}$ &$0.35^{+0.47}_{-0.26}$, $0.23^{+0.32}_{-0.18}$\\
TOI-1798 & $0.694^{+5.0}_{-2.0}$ & $1.63^{+0.56}_{-0.42}$ & $4.86^{+8.6}_{-3.12}$ & $90.0^{+43.4}_{-42.2}$ & $0.049^{+0.033}_{-0.021}$ & $367^{+255}_{-193}$ & $0.627^{+0.001}_{-0.095}$ &$3.84^{+5.75}_{-3.38}$\\
K2-275 & $13.4^{+1.3}_{-0.9}$ & $2.08^{+0.66}_{-0.51}$ & $5.53^{+3.02}_{-1.99}$ & $89.7^{+43.7}_{-41.9}$ & $0.045^{+0.029}_{-0.019}$ & $764^{+485}_{-375}$ & $0.514^{+0.084}_{-0.001}$ &$1.77^{+0.32}_{-0.98}$\\
TOI-711 & $10.7^{+0.7}_{-0.9}$ & $2.11^{+0.66}_{-0.52}$ & $5.66^{+3.04}_{-2.04}$ & $90.3^{+42.3}_{-42.8}$ & $0.046^{+0.031}_{-0.019}$ & $806^{+538}_{-439}$ & $0.524^{+0.098}_{-0.001}$ &$2.13^{+0.57}_{-1.22}$\\
K2-266 & $33.6^{+8.9}_{-5.4}$ & $1.57^{+1.73}_{-0.64}$ & $4.27^{+51.08}_{-3.57}$ & $89.1^{+1.5}_{-1.9}$ & $0.03^{+0.027}_{-0.015}$ & $423^{+932}_{-346}$ & $0.5^{+0.425}_{-0.001}$ &$1.08^{+14.24}_{-0.92}$\\
GJ 143 & $11.7^{+1.1}_{-0.7}$ & $1.17^{+1.14}_{-0.34}$ & $1.55^{+14.62}_{-1.07}$ & $88.2^{+3.7}_{-4.5}$ & $0.053^{+0.035}_{-0.023}$ & $242^{+471}_{-142}$ & $0.502^{+0.48}_{-0.001}$ &$0.54^{+5.56}_{-0.39}$\\
HD 63433 & $10.7^{+1.3}_{-1.8}$ & $2.22^{+0.73}_{-0.55}$ & $6.13^{+3.48}_{-2.22}$ & $89.0^{+4.5}_{-3.7}$ & $0.049^{+0.031}_{-0.021}$ & $500^{+331}_{-250}$ & $0.677^{+0.278}_{-0.001}$ &$1.79^{+1.25}_{-0.71}$\\
TOI-6454 & $6.15^{+0.4}_{-0.5}$ & $3.78^{+1.18}_{-0.92}$ & $14.22^{+7.63}_{-5.07}$ & $90.4^{+42.0}_{-43.8}$ & $0.044^{+0.029}_{-0.019}$ & $1480^{+940}_{-740}$ & $0.537^{+0.162}_{-0.001}$ &$5.14^{+1.32}_{-2.93}$\\
TOI-1752 & $1.48^{+12.0}_{-9.0}$ & $1.87^{+0.62}_{-0.48}$ & $4.68^{+16.27}_{-1.87}$ & $90.6^{+42.7}_{-42.8}$ & $0.046^{+0.031}_{-0.019}$ & $1060^{+705}_{-547}$ & $0.571^{+0.001}_{-0.05}$ &$4.04^{+15.71}_{-3.22}$\\
TOI-1746 & $7.39^{+1.2}_{-0.7}$ & $1.36^{+0.48}_{-0.34}$ & $2.6^{+4.78}_{-1.64}$ & $90.0^{+43.0}_{-42.4}$ & $0.059^{+0.045}_{-0.027}$ & $923^{+655}_{-466}$ & $0.519^{+0.074}_{-0.001}$ &$1.57^{+1.95}_{-1.18}$\\
TOI-815 & $437.6^{+29.3}_{-36.3}$ & $2.19^{+0.71}_{-0.55}$ & $6.0^{+3.35}_{-2.2}$ & $91.2^{+42.3}_{-42.6}$ & $0.05^{+0.037}_{-0.022}$ & $698^{+458}_{-358}$ & $0.512^{+0.01}_{-0.001}$ &$0.58^{+0.18}_{-0.34}$\\
TOI-1288 & $5.36^{+0.4}_{-0.2}$ & $5.05^{+2.43}_{-1.3}$ & $22.48^{+19.34}_{-8.43}$ & $86.6^{+4.5}_{-3.7}$ & $0.049^{+0.032}_{-0.021}$ & $2100^{+2020}_{-1080}$ & $0.653^{+0.347}_{-0.001}$ &$8.87^{+7.98}_{-3.6}$\\
TOI-2274 & $4.46^{+0.3}_{-0.2}$ & $1.39^{+1.04}_{-0.39}$ & $2.8^{+16.45}_{-1.9}$ & $90.4^{+43.8}_{-41.7}$ & $0.045^{+0.029}_{-0.019}$ & $408^{+611}_{-230}$ & $0.54^{+0.247}_{-0.001}$ &$1.51^{+6.58}_{-1.18}$\\
TOI-6078 & $14.7^{+0.8}_{-0.7}$ & $2.06^{+0.68}_{-0.52}$ & $5.45^{+3.1}_{-2.01}$ & $89.9^{+42.0}_{-41.5}$ & $0.044^{+0.029}_{-0.018}$ & $478^{+320}_{-248}$ & $0.519^{+0.137}_{-0.001}$ &$1.54^{+0.46}_{-0.88}$\\
TOI-1749 & $15.4^{+3.3}_{-2.1}$ & $1.83^{+0.62}_{-0.47}$ & $4.52^{+15.29}_{-1.92}$ & $87.5^{+2.7}_{-2.3}$ & $0.042^{+0.036}_{-0.02}$ & $930^{+639}_{-489}$ & $0.407^{+0.511}_{-0.001}$ &$1.67^{+6.27}_{-0.8}$\\
TOI-2081 & $3.16^{+0.3}_{-0.2}$ & $1.45^{+0.5}_{-0.35}$ & $3.24^{+5.77}_{-1.99}$ & $90.1^{+42.3}_{-42.3}$ & $0.047^{+0.031}_{-0.02}$ & $665^{+460}_{-323}$ & $0.539^{+0.206}_{-0.001}$ &$2.21^{+2.56}_{-1.61}$\\
TOI-4010 & $29.2^{+4.3}_{-3.0}$ & $3.75^{+2.89}_{-1.29}$ & $14.04^{+20.59}_{-6.83}$ & $88.3^{+1.9}_{-1.5}$ & $0.028^{+0.025}_{-0.013}$ & $1720^{+2640}_{-1180}$ & $0.494^{+0.482}_{-0.001}$ &$3.17^{+5.12}_{-1.65}$\\
TOI-712 & $27.9^{+2.1}_{-2.8}$, $145.6^{+22.1}_{-14.2}$ & $2.29^{+0.77}_{-0.58}$ & $6.44^{+3.74}_{-2.38}$ & $88.8^{+2.7}_{-2.3}$ & $0.039^{+0.032}_{-0.018}$ & $982^{+663}_{-501}$ & $0.5^{+0.44}_{-0.001}$, $0.446^{+0.148}_{-0.001}$ &$1.68^{+1.14}_{-0.67}$, $0.97^{+0.66}_{-0.4}$\\
HD 109833 & $4.07^{+0.4}_{-0.5}$& $2.63^{+0.88}_{-0.65}$ & $8.02^{+4.63}_{-2.9}$ & $87.2^{+3.8}_{-4.4}$ & $0.057^{+0.041}_{-0.025}$ & $581^{+392}_{-291}$ & $0.701^{+0.295}_{-0.001}$ &$3.05^{+1.88}_{-1.21}$\\
TOI-790 & $25.5^{+1.8}_{-2.3}$, $63.8^{+6.8}_{-4.1}$ & $2.47^{+2.9}_{-0.71}$ & $7.26^{+17.51}_{-3.01}$ & $89.9^{+42.1}_{-42.9}$ & $0.047^{+0.031}_{-0.02}$ & $240^{+565}_{-139}$ & $0.517^{+0.083}_{-0.001}$, $0.509^{+0.058}_{-0.001}$ &$1.19^{+2.28}_{-0.74}$, $0.88^{+1.65}_{-0.55}$\\
TOI-2494 & $3.89^{+0.176}_{-0.0}$ & $2.14^{+0.81}_{-0.54}$ & $5.79^{+3.82}_{-2.13}$ & $90.2^{+42.6}_{-42.1}$ & $0.048^{+0.029}_{-0.02}$ & $475^{+364}_{-246}$ & $0.547^{+0.453}_{-0.001}$ &$2.47^{+0.87}_{-1.43}$\\
TOI-4468 & $12.2^{+1.1}_{-0.7}$ & $3.44^{+1.27}_{-0.85}$ & $12.25^{+7.88}_{-4.43}$ & $90.7^{+42.6}_{-43.0}$ & $0.047^{+0.03}_{-0.02}$ & $1590^{+1180}_{-788}$ & $0.526^{+0.109}_{-0.001}$ &$3.88^{+1.25}_{-2.23}$\\
TOI-1347 & $3.16^{+0.3}_{-0.2}$, $7.39^{+0.7}_{-0.4}$ & $1.59^{+0.52}_{-0.41}$ & $4.46^{+7.37}_{-2.86}$ & $90.7^{+42.4}_{-42.5}$ & $0.049^{+0.032}_{-0.021}$ & $297^{+196}_{-156}$ & $0.554^{+0.29}_{-0.001}$, $0.532^{+0.185}_{-0.001}$ &$2.07^{+2.21}_{-1.56}$, $1.56^{+1.65}_{-1.17}$\\
HD 260655 & $1.65^{+0.1}_{-0.2}$ & $1.25^{+0.43}_{-0.3}$ & $1.94^{+3.45}_{-1.19}$ & $88.4^{+4.7}_{-3.6}$ & $0.048^{+0.032}_{-0.02}$ & $678^{+467}_{-326}$ & $0.868^{+0.13}_{-0.001}$ &$1.82^{+3.51}_{-1.14}$\\
TOI-1238 & $1.19^{+0.1}_{-0.0}$ & $1.42^{+0.99}_{-0.42}$ & $3.02^{+15.7}_{-2.12}$ & $89.7^{+42.6}_{-42.0}$ & $0.048^{+0.032}_{-0.021}$ & $441^{+615}_{-262}$ & $0.576^{+0.424}_{-0.001}$ &$2.55^{+9.38}_{-2.01}$\\
TOI-880 & $26.7^{+6.1}_{-4.1}$ & $3.33^{+2.31}_{-1.1}$ & $11.64^{+15.12}_{-5.46}$ & $90.2^{+42.7}_{-43.1}$ & $0.04^{+0.036}_{-0.019}$ & $1390^{+1930}_{-931}$ & $0.514^{+0.036}_{-0.001}$ &$2.87^{+2.7}_{-1.9}$\\
TOI-1659 & $9.29^{+1.8}_{-1.2}$ & $1.45^{+1.03}_{-0.5}$ & $3.24^{+17.42}_{-2.49}$ & $90.2^{+42.8}_{-43.1}$ & $0.059^{+0.044}_{-0.027}$ & $175^{+249}_{-122}$ & $0.529^{+0.085}_{-0.001}$ &$0.93^{+4.03}_{-0.79}$\\
TOI-1064 & $22.2^{+2.4}_{-1.9}$ & $2.51^{+0.85}_{-0.63}$ & $7.45^{+4.36}_{-2.73}$ & $90.0^{+3.6}_{-4.6}$ & $0.057^{+0.043}_{-0.025}$ & $994^{+674}_{-500}$ & $0.55^{+0.386}_{-0.001}$ &$2.06^{+1.38}_{-0.83}$\\
TOI-512 & $11.2^{+1.3}_{-1.2}$, $30.6^{+2.6}_{-2.1}$ & $1.5^{+0.51}_{-0.37}$ & $3.65^{+6.36}_{-2.27}$ & $90.6^{+42.1}_{-42.3}$ & $0.047^{+0.03}_{-0.02}$ & $243^{+167}_{-123}$ & $0.53^{+0.083}_{-0.001}$ &$1.1^{+1.47}_{-0.83}$, $0.79^{+1.02}_{-0.59}$\\
TOI-5398 & $2.28^{+15.0}_{-12.0}$ & $3.52^{+2.08}_{-0.97}$ & $12.71^{+13.74}_{-5.07}$ & $89.9^{+3.7}_{-4.3}$ & $0.043^{+0.026}_{-0.018}$ & $945^{+1120}_{-521}$ & $0.949^{+0.001}_{-0.296}$ &$5.63^{+13.85}_{-3.92}$\\
TOI-1692 & $9.29^{+1.1}_{-1.3}$ & $5.38^{+1.83}_{-1.36}$ & $24.84^{+14.61}_{-9.17}$ & $89.9^{+42.8}_{-42.1}$ & $0.056^{+0.041}_{-0.025}$ & $1140^{+786}_{-589}$ & $0.538^{+0.117}_{-0.001}$ &$6.17^{+2.45}_{-3.68}$\\
TOI-266 & $18.5^{+2.9}_{-2.1}$ & $1.92^{+0.67}_{-0.49}$ & $4.88^{+19.12}_{-1.79}$ & $89.8^{+43.1}_{-42.1}$ & $0.058^{+0.044}_{-0.026}$ & $367^{+258}_{-190}$ & $0.515^{+0.059}_{-0.001}$ &$1.15^{+3.62}_{-0.68}$\\
TOI-703 & $13.4^{+0.7}_{-0.7}$, $36.8^{+2.9}_{-2.5}$ & $2.17^{+0.71}_{-0.53}$ & $5.92^{+3.34}_{-2.12}$ & $89.6^{+42.6}_{-41.9}$ & $0.045^{+0.029}_{-0.019}$ & $478^{+316}_{-237}$ & $0.519^{+0.142}_{-0.001}$, $0.508^{+0.061}_{-0.001}$ &$1.66^{+0.5}_{-0.95}$, $1.19^{+0.37}_{-0.68}$\\
TOI-553 & $19.4^{+3.1}_{-3.2}$ & $2.28^{+0.76}_{-0.56}$ & $6.4^{+3.68}_{-2.3}$ & $90.0^{+42.6}_{-43.1}$ & $0.046^{+0.03}_{-0.019}$ & $565^{+382}_{-285}$ & $0.515^{+0.043}_{-0.001}$ &$1.62^{+0.54}_{-0.95}$\\
K2-285 & $23.2^{+10.4}_{-6.2}$ & $2.39^{+0.83}_{-0.61}$ & $6.89^{+4.15}_{-2.57}$ & $89.0^{+1.9}_{-1.5}$ & $0.03^{+0.03}_{-0.014}$ & $769^{+536}_{-395}$ & $0.605^{+0.324}_{-0.001}$ &$1.75^{+1.41}_{-0.79}$\\
TOI-1803 & $3.55^{+0.2}_{-0.3}$ & $3.07^{+0.96}_{-0.76}$ & $10.24^{+5.5}_{-3.71}$ & $89.3^{+42.4}_{-41.1}$ & $0.044^{+0.029}_{-0.019}$ & $1660^{+1080}_{-873}$ & $0.537^{+0.203}_{-0.001}$ &$5.01^{+1.44}_{-2.84}$\\
TOI-451 & $5.87^{+0.4}_{-0.4}$ & $2.26^{+0.77}_{-0.57}$ & $6.31^{+3.72}_{-2.32}$ & $88.4^{+2.8}_{-2.2}$ & $0.039^{+0.031}_{-0.018}$ & $554^{+380}_{-282}$ & $0.841^{+0.159}_{-0.001}$ &$2.32^{+1.5}_{-0.9}$\\
TOI-1533 & $2.05^{+14.0}_{-11.0}$ & $2.96^{+2.25}_{-0.8}$ & $9.66^{+13.95}_{-3.79}$ & $88.9^{+43.1}_{-42.4}$ & $0.046^{+0.029}_{-0.02}$ & $951^{+1450}_{-525}$ & $0.569^{+0.001}_{-0.058}$ &$5.45^{+11.37}_{-4.3}$\\
TOI-932 & $4.89^{+0.3}_{-0.5}$ & $1.78^{+0.59}_{-0.45}$ & $4.33^{+13.34}_{-1.92}$ & $90.5^{+42.3}_{-43.8}$ & $0.044^{+0.029}_{-0.018}$ & $494^{+337}_{-262}$ & $0.54^{+0.142}_{-0.001}$ &$2.07^{+4.82}_{-1.3}$\\
TOI-500 & $110.6^{+13.3}_{-9.1}$ & $1.69^{+2.74}_{-0.62}$ & $3.99^{+148.89}_{-2.85}$ & $82.8^{+1.5}_{-2.0}$ & $0.028^{+0.024}_{-0.013}$ & $519^{+1680}_{-382}$ & $0.009^{+0.013}_{-0.001}$ &$0.64^{+25.1}_{-0.47}$\\
TOI-1208 & $6.44^{+0.8}_{-1.0}$ & $2.04^{+0.68}_{-0.52}$ & $5.37^{+3.09}_{-2.0}$ & $90.4^{+42.7}_{-42.8}$ & $0.038^{+0.032}_{-0.018}$ & $516^{+348}_{-268}$ & $0.532^{+0.082}_{-0.001}$, &$1.87^{+0.66}_{-1.11}$\\
TOI-4643 & $16.9^{+1.4}_{-1.1}$ & $1.27^{+0.45}_{-0.3}$ & $2.05^{+3.79}_{-1.24}$ & $90.8^{+42.3}_{-42.3}$ & $0.047^{+0.032}_{-0.02}$ & $505^{+359}_{-241}$ & $0.519^{+0.072}_{-0.001}$ &$0.8^{+0.99}_{-0.58}$\\
TOI-261 & $5.36^{+1.4}_{-0.9}$ & $2.93^{+0.95}_{-0.73}$ & $9.51^{+5.31}_{-3.46}$ & $89.9^{+42.8}_{-42.8}$ & $0.045^{+0.03}_{-0.019}$ & $440^{+288}_{-223}$ & $0.55^{+0.129}_{-0.001}$ &$3.33^{+1.09}_{-1.99}$\\
TOI-4511 & $36.8^{+5.3}_{-4.0}$ & $2.66^{+0.93}_{-0.66}$ & $8.16^{+4.95}_{-2.96}$ & $90.3^{+42.7}_{-42.3}$ & $0.057^{+0.043}_{-0.026}$ & $593^{+419}_{-300}$ &  $0.514^{+0.044}_{-0.001}$ &$1.55^{+0.55}_{-0.91}$\\
HD 219134 & $692.2^{+61.2}_{-78.9}$ & $3.32^{+10.39}_{-1.89}$ & $11.59^{+97.32}_{-8.52}$ & $86.8^{+1.2}_{-0.8}$ & $0.018^{+0.016}_{-0.009}$ & $1560^{+9780}_{-1780}$ & $0.019^{+0.015}_{-0.001}$ &$0.96^{+8.69}_{-0.72}$\\
TOI-1272 & $22.2^{+1.2}_{-0.9}$ & $4.08^{+1.23}_{-0.95}$ & $16.05^{+8.29}_{-5.49}$ & $90.1^{+43.1}_{-44.0}$ & $0.039^{+0.022}_{-0.016}$ & $2240^{+1360}_{-1060}$ & $0.514^{+0.105}_{-0.001}$ &$4.07^{+0.62}_{-2.22}$\\
TOI-125 & $1.84^{+0.2}_{-0.3}$ & $2.74^{+0.92}_{-0.7}$ & $8.55^{+4.96}_{-3.19}$ & $89.9^{+2.2}_{-2.8}$ & $0.04^{+0.035}_{-0.019}$ & $873^{+587}_{-447}$ & $0.984^{+0.016}_{-0.001}$ &$4.94^{+3.59}_{-2.03}$\\
TOI-4405 & $1.65^{+1.0}_{-1.0}$ & $1.44^{+1.03}_{-0.41}$ & $3.17^{+17.21}_{-2.17}$ & $89.8^{+42.2}_{-42.4}$ & $0.048^{+0.031}_{-0.021}$ & $369^{+532}_{-220}$ & $0.568^{+0.04}_{-0.001}$ &$2.22^{+13.37}_{-1.81}$\\
TOI-4311 & $1.48^{+0.2}_{-0.1}$ & $1.56^{+1.19}_{-0.48}$ & $4.17^{+25.33}_{-3.0}$ & $90.6^{+42.8}_{-42.5}$ & $0.047^{+0.032}_{-0.02}$ & $283^{+432}_{-177}$ & $0.59^{+0.41}_{-0.001}$ &$2.57^{+12.56}_{-2.1}$\\
HD 108236 & $46.3^{+27.7}_{-12.8}$ & $2.04^{+0.71}_{-0.52}$ & $5.37^{+3.24}_{-2.0}$ & $88.4^{+1.5}_{-1.1}$ & $0.023^{+0.021}_{-0.011}$ & $452^{+315}_{-230}$ & $0.417^{+0.369}_{-0.001}$ &$1.05^{+0.9}_{-0.51}$\\
Kepler-411 & $1.65^{+0.1}_{-0.2}$ & $2.19^{+1.44}_{-0.62}$ & $6.0^{+7.34}_{-2.46}$ & $90.0^{+42.6}_{-42.3}$ & $0.044^{+0.028}_{-0.018}$ & $754^{+998}_{-442}$ & $0.574^{+0.253}_{-0.001}$ &$3.57^{+2.75}_{-2.09}$\\
TOI-2267 & $5.87^{+1.5}_{-1.0}$ & $1.08^{+0.36}_{-0.27}$ & $1.17^{+1.99}_{-0.739}$ & $90.0^{+42.8}_{-42.3}$ & $0.042^{+0.038}_{-0.02}$ & $1660^{+1110}_{-839}$ & $0.515^{+0.041}_{-0.001}$ &$1.16^{+1.48}_{-0.89}$\\
TOI-713 & $3.16^{+0.2}_{-0.1}$ & $1.23^{+1.19}_{-0.37}$ & $1.84^{+17.15}_{-1.3}$ & $89.9^{+43.0}_{-43.0}$ & $0.047^{+0.032}_{-0.02}$ & $300^{+583}_{-187}$ & $0.543^{+0.436}_{-0.001}$ &$1.05^{+7.68}_{-0.84}$\\
TOI-4567 & $1.33^{+0.0}_{-0.0}$ & $1.51^{+1.05}_{-0.44}$ & $3.73^{+19.32}_{-2.59}$ & $90.6^{+42.4}_{-42.7}$ & $0.047^{+0.031}_{-0.02}$ & $518^{+720}_{-303}$ & $0.578^{+0.422}_{-0.001}$ &$3.07^{+11.32}_{-2.4}$\\
TOI-1836 & $3.16^{+7.9}_{-0.2}$ & $2.77^{+3.0}_{-0.8}$ & $8.7^{+19.04}_{-3.62}$ & $89.6^{+43.2}_{-42.5}$ & $0.045^{+0.031}_{-0.019}$ & $246^{+533}_{-143}$ & $0.583^{+0.417}_{-0.045}$ &$3.25^{+5.36}_{-2.41}$\\
TOI-2079 & $2.28^{+3.1}_{-0.2}$ & $1.25^{+0.45}_{-0.3}$ & $1.94^{+3.67}_{-1.19}$ & $90.2^{+42.1}_{-42.6}$ & $0.048^{+0.031}_{-0.021}$ & $570^{+411}_{-275}$ & $0.546^{+0.185}_{-0.01}$ &$1.54^{+1.95}_{-1.22}$\\
TOI-786 & $23.2^{+2.3}_{-2.8}$ & $2.07^{+0.69}_{-0.52}$ & $5.49^{+3.16}_{-2.02}$ & $90.1^{+42.4}_{-42.6}$ & $0.046^{+0.03}_{-0.019}$ & $210^{+141}_{-107}$ & $0.521^{+0.068}_{-0.001}$ &$1.19^{+0.38}_{-0.69}$\\
\enddata
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{LCCCCCCCC}
\tablecolumns{9}
\tablefontsize{\scriptsize}
\tablecaption{\tnt{} v3 predictions for the 2024 dataset with the PRM model}
\label{tab:tnt2023prm}
\tablehead{
    \colhead{Name} &
    \colhead{Period (d)} &
    \colhead{Radius ($R_\oplus$)} &
    \colhead{Mass ($M_\oplus$)} &
    \colhead{Inclination (deg) } &
    \colhead{Eccentricity} &
    \colhead{Transit Depth (ppm)} &
    \colhead{Transit Probability} &
    \colhead{RV Semi-amplitude (m/s)}
}
\startdata
TOI-512 & $40.3^{15.2}_{8.9}$ & $1.62^{0.56}_{0.42}$ & $4.75^{8.49}_{3.07}$ & $90.1^{43.0}_{42.8}$ & $0.071^{0.064}_{0.034}$ & $283^{198}_{150}$ & $0.511^{0.02}_{0.001}$ &$0.94^{1.35}_{0.74}$\\
HD 63935 & $40.3^{16.2}_{9.0}$ & $2.93^{1.03}_{0.75}$ & $9.51^{5.8}_{3.55}$ & $90.0^{3.8}_{4.3}$ & $0.072^{0.063}_{0.035}$ & $783^{554}_{406}$ & $0.535^{0.25}_{0.001}$ &$1.87^{1.51}_{0.85}$\\
TOI-6022 & $7.39^{4.1}_{2.5}$ & $3.85^{14.94}_{1.73}$ & $14.64^{164.57}_{8.94}$ & $90.0^{43.0}_{42.7}$ & $0.075^{0.073}_{0.037}$ & $9110^{70700}_{8200}$ & $0.517^{0.031}_{0.001}$ &$9.58^{92.88}_{7.29}$\\
TOI-789 & $23.2^{10.2}_{6.4}$ & $1.11^{0.37}_{0.29}$ & $1.29^{2.19}_{0.836}$ & $89.8^{42.6}_{42.4}$ & $0.045^{0.044}_{0.022}$ & $752^{503}_{395}$ & $0.505^{0.011}_{0.001}$ &$0.57^{0.74}_{0.45}$\\
TOI-451 & $4.07^{0.9}_{0.9}$ & $2.31^{0.8}_{0.59}$ & $6.53^{3.92}_{2.43}$ & $88.4^{2.8}_{2.2}$ & $0.045^{0.043}_{0.022}$ & $579^{403}_{298}$ & $0.907^{0.089}_{0.001}$ &$2.71^{2.06}_{1.13}$\\
TOI-487 & $50.7^{25.2}_{11.6}$ & $2.43^{0.84}_{0.63}$ & $7.08^{4.24}_{2.67}$ & $90.1^{43.1}_{43.0}$ & $0.07^{0.063}_{0.033}$ & $488^{1030}_{1010}$ & $0.51^{0.04}_{0.009}$ &$1.23^{0.46}_{0.77}$\\
HR 858 & $25.5^{9.2}_{5.5}$ & $2.05^{0.7}_{0.53}$ & $5.41^{3.19}_{2.04}$ & $86.5^{2.8}_{2.2}$ & $0.044^{0.043}_{0.021}$ & $206^{141}_{107}$ & $0.325^{0.517}_{0.001}$ &$1.07^{0.86}_{0.49}$\\
TOI-125 & $40.3^{14.8}_{7.8}$ & $2.79^{0.96}_{0.71}$ & $8.8^{5.24}_{3.27}$ & $89.9^{2.2}_{2.8}$ & $0.044^{0.043}_{0.021}$ & $906^{624}_{461}$ & $0.555^{0.318}_{0.001}$ &$1.82^{1.39}_{0.82}$\\
TOI-880 & $27.9^{10.8}_{6.9}$ & $3.66^{2.32}_{1.34}$ & $13.52^{15.84}_{6.94}$ & $89.9^{42.7}_{42.9}$ & $0.045^{0.042}_{0.022}$ & $1670^{2130}_{1240}$ & $0.511^{0.022}_{0.001}$ &$3.28^{2.97}_{2.3}$\\
TOI-2086 & $10.2^{1.6}_{2.0}$ & $2.55^{0.88}_{0.66}$ & $7.64^{4.56}_{2.88}$ & $90.2^{42.7}_{42.9}$ & $0.07^{0.061}_{0.033}$ & $660^{461}_{349}$ & $0.525^{0.055}_{0.001}$ &$2.39^{0.9}_{1.42}$\\
TOI-4010 & $2.55^{0.1}_{0.0}$ & $3.71^{2.81}_{1.28}$ & $13.81^{19.85}_{6.73}$ & $88.3^{1.9}_{1.6}$ & $0.028^{0.026}_{0.013}$ & $1680^{2540}_{1160}$ & $0.98^{0.02}_{0.001}$ &$7.04^{10.49}_{3.55}$\\
TOI-2202 & $73.2^{29.1}_{28.5}$ & $12.15^{4.09}_{3.09}$ & $89.99^{52.34}_{33.39}$ & $86.9^{3.7}_{4.3}$ & $0.069^{0.061}_{0.033}$ & $19880^{13400}_{10120}$ & $0.259^{0.074}_{0.001}$ &$15.71^{13.81}_{7.02}$\\
HD 109833 & $33.6^{12.1}_{7.1}$ & $2.71^{0.93}_{0.69}$ & $8.41^{4.99}_{3.12}$ & $86.5^{4.5}_{3.6}$ & $0.071^{0.065}_{0.034}$ & $617^{427}_{318}$ & $0.356^{0.178}_{0.001}$ &$1.58^{1.21}_{0.7}$\\
TOI-1272 & $25.5^{8.8}_{5.4}$ & $4.64^{1.6}_{1.18}$ & $19.66^{11.74}_{7.3}$ & $90.1^{42.8}_{43.2}$ & $0.072^{0.069}_{0.035}$ & $2900^{2010}_{1490}$ & $0.511^{0.024}_{0.001}$ &$4.77^{1.49}_{2.84}$\\
TOI-5126 & $36.8^{13.5}_{8.2}$ & $4.19^{1.43}_{1.08}$ & $16.74^{9.88}_{6.29}$ & $88.1^{3.6}_{4.5}$ & $0.071^{0.064}_{0.034}$ & $960^{657}_{497}$ & $0.468^{0.188}_{0.001}$ &$2.79^{2.14}_{1.25}$\\
TOI-1446 & $12.8^{5.5}_{3.3}$ & $1.96^{0.68}_{0.51}$ & $5.04^{3.03}_{1.91}$ & $89.7^{43.2}_{42.7}$ & $0.073^{0.068}_{0.035}$ & $468^{328}_{248}$ & $0.518^{0.032}_{0.001}$ &$1.51^{0.61}_{0.94}$\\
TOI-1782 & $9.29^{1.1}_{1.0}$ & $2.42^{0.83}_{0.62}$ & $7.03^{4.17}_{2.63}$ & $89.9^{42.9}_{42.6}$ & $0.044^{0.042}_{0.022}$ & $1100^{777}_{593}$ & $0.52^{0.084}_{0.001}$ &$2.77^{0.88}_{1.63}$\\
TOI-815 & $5.87^{0.7}_{0.9}$ & $2.34^{0.8}_{0.6}$ & $6.67^{3.94}_{2.49}$ & $90.1^{42.8}_{42.7}$ & $0.068^{0.06}_{0.032}$ & $797^{551}_{417}$ & $0.531^{0.085}_{0.001}$ &$2.71^{0.92}_{1.59}$\\
TOI-213 & $46.3^{21.4}_{11.0}$ & $1.64^{1.13}_{0.63}$ & $4.96^{25.3}_{4.03}$ & $90.1^{43.0}_{42.5}$ & $0.07^{0.063}_{0.033}$ & $504^{698}_{394}$ & $0.508^{0.014}_{0.001}$ &$1.1^{4.77}_{0.98}$\\
TOI-904 & $183.1^{73.0}_{44.7}$ & $2.44^{0.84}_{0.63}$ & $7.12^{4.24}_{2.68}$ & $89.8^{43.1}_{42.5}$ & $0.069^{0.059}_{0.033}$ & $1770^{1220}_{918}$ & $0.5^{0.004}_{0.001}$ &$1.18^{0.39}_{0.71}$\\
TOI-6729 & $15.4^{6.4}_{4.1}$ & $1.99^{0.7}_{0.5}$ & $5.16^{3.15}_{1.89}$ & $90.0^{42.9}_{42.7}$ & $0.073^{0.068}_{0.035}$ & $96^{68}_{49}$ & $0.534^{0.056}_{0.001}$ &$1.16^{0.54}_{0.72}$\\
HD 93963 A & $7.39^{2.8}_{1.8}$ & $2.03^{1.74}_{0.88}$ & $5.33^{8.84}_{3.16}$ & $85.3^{3.8}_{4.4}$ & $0.074^{0.069}_{0.036}$ & $320^{549}_{278}$ & $0.41^{0.465}_{0.001}$ &$1.63^{3.19}_{1.04}$\\
L 98-59 & $25.5^{9.8}_{5.9}$ & $1.29^{0.46}_{0.32}$ & $2.17^{4.04}_{1.36}$ & $87.0^{2.0}_{1.5}$ & $0.031^{0.029}_{0.015}$ & $1550^{1150}_{831}$ & $0.126^{0.326}_{0.001}$ &$1.03^{2.4}_{0.7}$\\
TOI-1438 & $18.5^{8.1}_{5.1}$ & $2.63^{0.92}_{0.67}$ & $8.02^{4.86}_{2.98}$ & $89.7^{43.4}_{42.6}$ & $0.072^{0.067}_{0.035}$ & $865^{614}_{453}$ & $0.513^{0.024}_{0.001}$ &$2.09^{0.89}_{1.3}$\\
TOI-2095 & $9.29^{1.7}_{1.9}$ & $1.28^{0.45}_{0.33}$ & $2.11^{3.85}_{1.36}$ & $88.4^{4.6}_{3.6}$ & $0.073^{0.064}_{0.036}$ & $711^{504}_{372}$ & $0.519^{0.343}_{0.001}$ &$1.11^{2.36}_{0.75}$\\
HD 23472 & $53.1^{34.4}_{14.9}$ & $1.11^{0.38}_{0.29}$ & $1.29^{2.27}_{0.836}$ & $88.2^{1.5}_{1.1}$ & $0.023^{0.021}_{0.011}$ & $205^{141}_{108}$ & $0.267^{0.275}_{0.001}$ &$0.29^{0.62}_{0.2}$\\
TOI-4418 & $53.1^{25.6}_{11.9}$ & $2.47^{0.86}_{0.63}$ & $7.26^{4.38}_{2.7}$ & $90.2^{43.0}_{42.5}$ & $0.07^{0.062}_{0.034}$ & $763^{539}_{400}$ & $0.509^{0.015}_{0.001}$ &$1.31^{0.54}_{0.82}$\\
TOI-6078 & $53.1^{24.1}_{12.2}$ & $2.24^{0.77}_{0.58}$ & $6.22^{3.7}_{2.35}$ & $90.1^{43.0}_{42.7}$ & $0.071^{0.062}_{0.034}$ & $566^{394}_{300}$ & $0.509^{0.016}_{0.001}$ &$1.15^{0.45}_{0.72}$\\
TOI-1757 & $9.29^{4.5}_{2.7}$ & $1.65^{0.58}_{0.42}$ & $3.84^{10.48}_{2.0}$ & $89.8^{43.0}_{42.7}$ & $0.074^{0.068}_{0.036}$ & $458^{331}_{246}$ & $0.521^{0.034}_{0.001}$ &$1.5^{3.48}_{1.06}$\\
TOI-261 & $6.44^{0.7}_{0.6}$ & $3.17^{1.11}_{0.81}$ & $10.77^{6.54}_{4.01}$ & $90.1^{42.7}_{42.7}$ & $0.071^{0.063}_{0.034}$ & $515^{364}_{267}$ & $0.546^{0.188}_{0.001}$ &$3.55^{1.19}_{2.08}$\\
TOI-836 & $18.5^{6.9}_{4.3}$ & $1.93^{0.67}_{0.49}$ & $4.92^{19.4}_{1.75}$ & $89.2^{4.3}_{3.9}$ & $0.073^{0.066}_{0.036}$ & $697^{485}_{355}$ & $0.544^{0.272}_{0.001}$ &$1.54^{7.08}_{0.69}$\\
LP 791-18 & $10.2^{3.9}_{2.4}$ & $1.59^{1.25}_{0.65}$ & $4.46^{28.52}_{3.73}$ & $89.2^{2.8}_{2.2}$ & $0.045^{0.044}_{0.022}$ & $6560^{10300}_{5410}$ & $0.532^{0.327}_{0.001}$ &$4.88^{36.49}_{4.2}$\\
TOI-1288 & $6.44^{2.2}_{1.4}$ & $6.54^{5.62}_{2.29}$ & $33.82^{56.28}_{16.7}$ & $86.6^{4.5}_{3.7}$ & $0.067^{0.06}_{0.032}$ & $3520^{6060}_{2470}$ & $0.592^{0.376}_{0.001}$ &$12.57^{24.04}_{6.92}$\\
TOI-786 & $80.2^{30.9}_{29.1}$ & $2.21^{0.77}_{0.57}$ & $6.09^{3.68}_{2.29}$ & $90.2^{42.9}_{42.9}$ & $0.07^{0.061}_{0.034}$ & $239^{168}_{125}$ & $0.511^{0.01}_{0.001}$ &$0.87^{0.43}_{0.54}$\\
TOI-1208 & $5.87^{0.6}_{0.6}$ & $2.1^{0.72}_{0.54}$ & $5.62^{3.33}_{2.11}$ & $90.3^{42.5}_{43.1}$ & $0.045^{0.043}_{0.022}$ & $547^{379}_{287}$ & $0.534^{0.124}_{0.001}$ &$2.02^{0.67}_{1.19}$\\
TOI-2300 & $36.8^{12.5}_{7.9}$ & $4.21^{2.6}_{1.52}$ & $16.86^{19.19}_{8.55}$ & $90.3^{43.0}_{42.9}$ & $0.07^{0.064}_{0.033}$ & $2350^{2910}_{1710}$ & $0.512^{0.019}_{0.001}$ &$3.27^{2.8}_{2.28}$\\
TOI-5493 & $53.1^{28.6}_{13.0}$ & $3.42^{2.64}_{1.36}$ & $12.14^{17.84}_{6.69}$ & $90.2^{43.1}_{42.7}$ & $0.07^{0.062}_{0.034}$ & $909^{1410}_{728}$ & $0.511^{0.017}_{0.001}$ &$1.87^{2.24}_{1.38}$\\
TOI-214 & $36.8^{14.4}_{8.6}$ & $1.31^{0.64}_{0.42}$ & $2.28^{6.73}_{1.68}$ & $89.7^{43.4}_{42.7}$ & $0.072^{0.066}_{0.035}$ & $225^{222}_{147}$ & $0.507^{0.018}_{0.001}$ &$0.46^{1.15}_{0.39}$\\
TOI-1266 & $36.8^{14.1}_{8.4}$ & $1.78^{0.61}_{0.46}$ & $4.33^{13.86}_{1.98}$ & $88.4^{3.8}_{4.3}$ & $0.072^{0.064}_{0.035}$ & $1510^{1040}_{793}$ & $0.433^{0.068}_{0.001}$ &$1.46^{5.41}_{0.77}$\\
TOI-2274 & $5.36^{2.2}_{1.3}$ & $1.85^{1.2}_{0.72}$ & $4.6^{37.58}_{3.23}$ & $89.9^{43.2}_{42.6}$ & $0.074^{0.071}_{0.036}$ & $723^{939}_{564}$ & $0.529^{0.05}_{0.001}$ &$2.34^{15.29}_{1.89}$\\
TOI-1659 & $11.7^{5.0}_{3.1}$ & $1.6^{1.01}_{0.61}$ & $4.55^{20.09}_{3.69}$ & $90.1^{42.8}_{42.6}$ & $0.074^{0.068}_{0.036}$ & $213^{269}_{163}$ & $0.524^{0.039}_{0.001}$ &$1.21^{4.63}_{1.07}$\\
TOI-5611 & $58.2^{34.3}_{13.8}$ & $2.52^{0.87}_{0.65}$ & $7.49^{4.48}_{2.82}$ & $90.6^{42.9}_{42.8}$ & $0.07^{0.063}_{0.033}$ & $900^{637}_{485}$ & $0.512^{0.014}_{0.001}$ &$1.49^{0.61}_{0.95}$\\
TOI-1749 & $18.5^{7.5}_{4.4}$ & $1.85^{0.63}_{0.48}$ & $4.6^{16.06}_{1.93}$ & $87.9^{2.3}_{2.7}$ & $0.045^{0.044}_{0.022}$ & $951^{656}_{504}$ & $0.388^{0.321}_{0.001}$ &$1.6^{6.52}_{0.8}$\\
TOI-4495 & $11.7^{4.6}_{2.8}$ & $2.44^{0.85}_{0.63}$ & $7.12^{4.3}_{2.68}$ & $89.9^{43.0}_{42.7}$ & $0.073^{0.069}_{0.036}$ & $279^{196}_{146}$ & $0.53^{0.056}_{0.001}$ &$1.81^{0.78}_{1.13}$\\
LHS 1140 & $53.1^{28.4}_{11.9}$ & $1.31^{0.46}_{0.33}$ & $2.28^{4.17}_{1.45}$ & $88.2^{4.4}_{3.7}$ & $0.07^{0.063}_{0.033}$ & $3270^{2300}_{1650}$ & $0.441^{0.056}_{0.001}$ &$1.22^{2.51}_{0.83}$\\
TOI-1225 & $29.2^{11.5}_{7.3}$ & $2.79^{0.97}_{0.71}$ & $8.8^{5.3}_{3.27}$ & $90.0^{43.3}_{42.7}$ & $0.071^{0.065}_{0.034}$ & $829^{584}_{433}$ & $0.512^{0.021}_{0.001}$ &$1.87^{0.78}_{1.16}$\\
TOI-2392 & $11.7^{4.9}_{3.1}$ & $3.12^{1.09}_{0.8}$ & $10.5^{6.36}_{3.93}$ & $89.8^{43.0}_{42.8}$ & $0.073^{0.069}_{0.035}$ & $264^{187}_{138}$ & $0.537^{0.066}_{0.001}$ &$2.61^{1.17}_{1.63}$\\
TOI-2441 & $29.2^{11.2}_{6.8}$ & $2.31^{0.8}_{0.59}$ & $6.53^{3.92}_{2.43}$ & $89.9^{43.1}_{42.5}$ & $0.071^{0.065}_{0.034}$ & $2050^{1430}_{1050}$ & $0.507^{0.015}_{0.001}$ &$2.26^{0.73}_{1.35}$\\
TOI-4311 & $29.2^{11.9}_{7.6}$ & $1.93^{1.3}_{0.75}$ & $4.92^{46.49}_{3.32}$ & $89.8^{43.3}_{42.7}$ & $0.071^{0.065}_{0.034}$ & $433^{585}_{340}$ & $0.51^{0.018}_{0.001}$ &$1.12^{9.25}_{0.9}$\\
K2-266 & $36.8^{14.0}_{8.2}$ & $1.74^{1.68}_{0.79}$ & $4.17^{58.43}_{3.42}$ & $88.7^{1.9}_{1.5}$ & $0.031^{0.029}_{0.015}$ & $519^{1000}_{473}$ & $0.497^{0.344}_{0.001}$ &$1.03^{16.22}_{0.87}$\\
TOI-2494 & $20.3^{8.3}_{5.2}$ & $3.69^{7.19}_{1.78}$ & $13.69^{61.9}_{8.85}$ & $89.8^{42.7}_{42.8}$ & $0.071^{0.068}_{0.034}$ & $1410^{5510}_{1370}$ & $0.513^{0.03}_{0.001}$ &$3.37^{13.04}_{2.64}$\\
K2-285 & $26.7^{10.7}_{7.0}$ & $2.41^{0.83}_{0.62}$ & $6.98^{4.16}_{2.62}$ & $89.4^{1.5}_{1.9}$ & $0.031^{0.031}_{0.015}$ & $782^{540}_{404}$ & $0.575^{0.337}_{0.001}$ &$1.69^{1.34}_{0.76}$\\
TOI-969 & $3.55^{1.6}_{1.0}$ & $2.75^{0.94}_{0.7}$ & $8.6^{5.09}_{3.19}$ & $85.2^{4.3}_{3.8}$ & $0.07^{0.062}_{0.034}$ & $1420^{969}_{722}$ & $0.499^{0.425}_{0.001}$ &$4.44^{3.45}_{1.97}$\\
TOI-713 & $76.6^{31.3}_{30.0}$ & $1.63^{1.32}_{0.69}$ & $4.86^{32.74}_{4.13}$ & $90.1^{43.3}_{43.1}$ & $0.07^{0.061}_{0.033}$ & $527^{858}_{455}$ & $0.506^{0.006}_{0.001}$ &$0.96^{6.03}_{0.87}$\\
TOI-5738 & $58.2^{35.8}_{16.2}$ & $1.86^{1.47}_{0.76}$ & $4.64^{52.47}_{3.39}$ & $90.4^{43.0}_{43.1}$ & $0.07^{0.062}_{0.033}$ & $895^{1420}_{734}$ & $0.51^{0.009}_{0.001}$ &$1.13^{10.49}_{0.94}$\\
TOI-1130 & $29.2^{11.6}_{7.0}$ & $5.61^{12.33}_{2.51}$ & $26.54^{140.03}_{16.14}$ & $88.8^{4.4}_{3.8}$ & $0.074^{0.069}_{0.036}$ & $5560^{24400}_{4970}$ & $0.5^{0.248}_{0.001}$ &$6.94^{41.42}_{4.54}$\\
Kepler-25 & $26.7^{10.7}_{6.8}$ & $3.28^{1.15}_{0.85}$ & $11.37^{6.91}_{4.29}$ & $90.1^{43.2}_{43.1}$ & $0.072^{0.065}_{0.035}$ & $413^{294}_{220}$ & $0.519^{0.034}_{0.001}$ &$2.2^{0.7}_{1.32}$\\
TOI-1812 & $23.2^{2.1}_{2.0}$ & $3.57^{2.4}_{1.31}$ & $12.99^{16.29}_{6.68}$ & $90.3^{43.0}_{42.7}$ & $0.068^{0.058}_{0.032}$ & $1960^{2650}_{1470}$ & $0.516^{0.059}_{0.001}$ &$3.28^{2.85}_{2.23}$\\
TOI-790 & $19.4^{4.5}_{4.6}$, $84.0^{12.3}_{11.7}$ & $3.31^{4.32}_{1.37}$ & $11.53^{31.61}_{6.57}$ & $90.3^{42.6}_{42.7}$ & $0.065^{0.053}_{0.03}$ & $432^{1130}_{359}$ & $0.525^{0.041}_{0.001}$, $0.511^{0.026}_{0.001}$ &$2.08^{5.01}_{1.53}$, $1.28^{2.9}_{0.93}$\\
TOI-5696 & $15.4^{2.7}_{2.7}$ & $2.84^{0.98}_{0.73}$ & $9.05^{5.41}_{3.39}$ & $90.1^{42.9}_{42.5}$ & $0.07^{0.064}_{0.034}$ & $984^{686}_{515}$ & $0.518^{0.042}_{0.001}$ &$2.5^{0.92}_{1.49}$\\
HD 28109 & $159.6^{66.2}_{40.9}$ & $2.79^{0.95}_{0.73}$ & $8.8^{5.18}_{3.35}$ & $88.5^{2.7}_{2.3}$ & $0.044^{0.042}_{0.021}$ & $311^{213}_{164}$ & $0.449^{0.058}_{0.001}$ &$0.89^{0.74}_{0.42}$\\
TOI-6293 & $4.89^{0.6}_{0.8}$ & $9.12^{3.02}_{2.27}$ & $57.19^{32.68}_{20.81}$ & $89.9^{42.8}_{42.6}$ & $0.068^{0.059}_{0.032}$ & $8080^{5350}_{4030}$ & $0.546^{0.113}_{0.001}$ &$25.4^{7.89}_{14.6}$\\
TOI-1803 & $29.2^{11.0}_{6.9}$ & $3.38^{1.17}_{0.88}$ & $11.92^{7.14}_{4.52}$ & $90.2^{43.1}_{42.7}$ & $0.071^{0.065}_{0.034}$ & $2020^{1440}_{1110}$ & $0.512^{0.02}_{0.001}$ &$2.9^{1.17}_{1.8}$\\
HD 22946 & $20.3^{4.4}_{4.0}$ & $2.03^{0.71}_{0.52}$ & $5.33^{3.23}_{1.99}$ & $90.3^{42.7}_{43.1}$ & $0.045^{0.042}_{0.022}$ & $276^{193}_{142}$ & $0.52^{0.035}_{0.001}$ &$1.17^{0.35}_{0.68}$\\
HIP 9618 & $121.2^{49.5}_{29.5}$ & $3.56^{1.24}_{0.91}$ & $12.94^{7.81}_{4.82}$ & $90.2^{42.9}_{43.0}$ & $0.069^{0.058}_{0.033}$ & $1130^{789}_{579}$ & $0.507^{0.009}_{0.001}$ &$1.65^{0.6}_{0.99}$\\
TOI-2076 & $69.9^{32.0}_{21.9}$ & $2.99^{1.02}_{0.78}$ & $9.82^{5.79}_{3.73}$ & $90.0^{43.1}_{42.7}$ & $0.044^{0.042}_{0.021}$ & $1270^{865}_{662}$ & $0.505^{0.007}_{0.001}$ &$1.74^{0.64}_{1.07}$\\
TOI-810 & $12.2^{2.6}_{2.8}$, $191.7^{76.3}_{47.8}$ & $2.65^{0.92}_{0.68}$ & $8.11^{4.88}_{3.04}$ & $90.3^{42.9}_{42.9}$ & $0.069^{0.059}_{0.033}$ & $301^{211}_{157}$ & $0.535^{0.061}_{0.001}$, $0.508^{0.01}_{0.001}$ &$2.23^{0.89}_{1.34}$, $0.89^{0.37}_{0.55}$\\
TOI-4504 & $230.3^{92.6}_{55.5}$ & $3.99^{8.37}_{1.66}$ & $15.49^{76.97}_{8.87}$ & $90.6^{42.7}_{42.9}$ & $0.066^{0.056}_{0.031}$ & $1450^{6080}_{1220}$ & $0.509^{0.007}_{0.001}$ &$1.74^{7.41}_{1.29}$\\
Kepler-411 & $16.9^{7.1}_{4.3}$ & $2.8^{1.73}_{1.03}$ & $8.85^{10.08}_{4.56}$ & $90.3^{43.0}_{42.5}$ & $0.072^{0.066}_{0.035}$ & $1230^{1530}_{926}$ & $0.518^{0.028}_{0.001}$ &$2.43^{1.94}_{1.68}$\\
TOI-700 & $69.9^{33.0}_{25.2}$ & $1.6^{1.41}_{0.66}$ & $4.55^{35.74}_{3.83}$ & $89.5^{1.9}_{1.5}$ & $0.031^{0.03}_{0.015}$ & $1220^{2150}_{1010}$ & $0.498^{0.138}_{0.001}$ &$1.28^{12.31}_{1.11}$\\
TOI-663 & $15.4^{6.1}_{3.6}$ & $2.4^{0.83}_{0.62}$ & $6.94^{4.16}_{2.61}$ & $89.7^{42.7}_{42.6}$ & $0.045^{0.043}_{0.022}$ & $1840^{1280}_{959}$ & $0.51^{0.024}_{0.001}$ &$2.8^{0.88}_{1.67}$\\
TOI-4342 & $23.2^{9.4}_{5.7}$ & $2.33^{0.8}_{0.6}$ & $6.62^{3.93}_{2.48}$ & $88.4^{3.7}_{4.4}$ & $0.072^{0.067}_{0.035}$ & $1270^{871}_{654}$ & $0.479^{0.091}_{0.001}$ &$2.02^{1.53}_{0.9}$\\
TOI-1670 & $252.4^{104.0}_{65.9}$ & $3.25^{8.39}_{1.3}$ & $11.2^{72.89}_{6.2}$ & $88.2^{2.2}_{2.8}$ & $0.044^{0.039}_{0.022}$ & $510^{2630}_{408}$ & $0.258^{0.13}_{0.001}$ &$1.0^{7.36}_{0.6}$\\
HD 73583 & $38.5^{15.0}_{8.1}$ & $2.42^{0.84}_{0.62}$ & $7.03^{4.23}_{2.63}$ & $89.4^{3.7}_{4.3}$ & $0.071^{0.064}_{0.034}$ & $1170^{812}_{601}$ & $0.5^{0.144}_{0.001}$ &$1.65^{1.24}_{0.73}$\\
TOI-2103 & $40.3^{16.6}_{9.1}$ & $1.38^{0.48}_{0.36}$ & $2.73^{4.92}_{1.77}$ & $90.0^{43.1}_{42.6}$ & $0.072^{0.065}_{0.035}$ & $250^{177}_{135}$ & $0.509^{0.018}_{0.001}$ &$0.59^{0.85}_{0.47}$\\
TOI-4156 & $26.7^{10.9}_{6.8}$ & $2.61^{0.9}_{0.67}$ & $7.92^{4.73}_{2.96}$ & $90.1^{43.0}_{42.6}$ & $0.071^{0.065}_{0.034}$ & $529^{369}_{277}$ & $0.514^{0.024}_{0.001}$ &$1.59^{0.67}_{0.99}$\\
TOI-201 & $132.8^{53.7}_{32.4}$ & $1.77^{10.67}_{0.76}$ & $4.29^{5383.03}_{3.36}$ & $90.2^{42.9}_{42.3}$ & $0.067^{0.058}_{0.032}$ & $149^{1790}_{129}$ & $0.508^{0.011}_{0.001}$ &$0.45^{511.66}_{0.39}$\\
TOI-1798 & $15.4^{6.3}_{4.1}$ & $1.72^{0.6}_{0.44}$ & $4.1^{12.31}_{1.99}$ & $89.9^{43.0}_{42.7}$ & $0.073^{0.067}_{0.036}$ & $409^{288}_{213}$ & $0.516^{0.027}_{0.001}$ &$1.16^{2.94}_{0.79}$\\
TOI-4468 & $16.9^{6.8}_{4.4}$ & $5.53^{8.12}_{2.41}$ & $25.95^{82.21}_{15.44}$ & $90.0^{42.8}_{43.1}$ & $0.073^{0.067}_{0.036}$ & $4120^{12100}_{3590}$ & $0.515^{0.028}_{0.001}$ &$7.39^{19.1}_{5.53}$\\
TOI-711 & $73.2^{28.9}_{28.9}$ & $2.28^{0.79}_{0.59}$ & $6.4^{3.84}_{2.41}$ & $90.3^{42.9}_{42.9}$ & $0.07^{0.061}_{0.034}$ & $941^{687}_{533}$ & $0.509^{0.006}_{0.001}$ &$1.27^{0.65}_{0.79}$\\
TOI-199 & $36.8^{7.0}_{10.7}$ & $9.03^{2.66}_{2.12}$ & $56.3^{28.36}_{19.41}$ & $89.2^{3.5}_{4.5}$ & $0.047^{0.027}_{0.019}$ & $10190^{6000}_{4790}$ & $0.505^{0.091}_{0.001}$ &$11.29^{7.79}_{4.3}$\\
TOI-1873 & $12.8^{1.2}_{1.0}$ & $3.39^{1.15}_{0.86}$ & $11.97^{7.02}_{4.43}$ & $90.1^{42.5}_{42.4}$ & $0.041^{0.036}_{0.02}$ & $1030^{704}_{532}$ & $0.522^{0.111}_{0.001}$ &$3.24^{1.04}_{1.89}$\\
TOI-3353 & $18.5^{8.0}_{4.8}$ & $2.28^{0.78}_{0.59}$ & $6.4^{3.79}_{2.41}$ & $90.0^{43.3}_{42.9}$ & $0.073^{0.067}_{0.035}$ & $420^{290}_{221}$ & $0.518^{0.031}_{0.001}$ &$1.55^{0.63}_{0.97}$\\
TOI-1470 & $55.6^{34.1}_{12.4}$ & $2.3^{0.8}_{0.59}$ & $6.49^{3.91}_{2.43}$ & $88.7^{4.4}_{3.7}$ & $0.07^{0.064}_{0.034}$ & $2010^{1400}_{1030}$ & $0.496^{0.02}_{0.001}$ &$1.8^{1.37}_{0.85}$\\
TOI-4304 & $63.8^{34.8}_{19.4}$ & $2.39^{0.82}_{0.62}$ & $6.89^{4.09}_{2.6}$ & $89.8^{43.2}_{42.5}$ & $0.071^{0.062}_{0.034}$ & $280^{194}_{148}$ & $0.508^{0.014}_{0.001}$ &$0.95^{0.45}_{0.61}$\\
TOI-553 & $84.0^{34.0}_{28.4}$ & $2.47^{0.86}_{0.63}$ & $7.26^{4.38}_{2.7}$ & $90.2^{43.1}_{42.4}$ & $0.069^{0.06}_{0.033}$ & $663^{468}_{346}$ & $0.508^{0.008}_{0.001}$ &$1.13^{0.55}_{0.7}$\\
TOI-421 & $36.8^{13.7}_{7.8}$ & $3.61^{2.4}_{1.38}$ & $13.23^{16.37}_{7.05}$ & $86.7^{4.4}_{3.7}$ & $0.07^{0.063}_{0.033}$ & $1450^{1920}_{1110}$ & $0.343^{0.16}_{0.001}$ &$2.84^{4.09}_{1.66}$\\
TOI-270 & $21.2^{9.4}_{5.6}$ & $1.62^{1.03}_{0.61}$ & $4.75^{21.21}_{3.82}$ & $88.4^{2.8}_{2.2}$ & $0.045^{0.043}_{0.022}$ & $1530^{1940}_{1150}$ & $0.491^{0.162}_{0.001}$ &$2.06^{10.58}_{1.71}$\\
TOI-1445 & $20.3^{8.6}_{5.3}$ & $2.37^{0.82}_{0.61}$ & $6.8^{4.08}_{2.55}$ & $90.1^{42.9}_{42.7}$ & $0.072^{0.067}_{0.035}$ & $420^{293}_{220}$ & $0.517^{0.028}_{0.001}$ &$1.41^{0.65}_{0.89}$\\
TOI-5564 & $15.4^{3.2}_{3.4}$ & $9.38^{3.16}_{2.4}$ & $59.79^{34.8}_{22.31}$ & $89.6^{42.8}_{42.3}$ & $0.068^{0.058}_{0.032}$ & $9340^{6350}_{4850}$ & $0.516^{0.038}_{0.001}$ &$15.19^{6.2}_{9.15}$\\
TOI-1752 & $73.2^{33.1}_{25.2}$ & $2.03^{0.7}_{0.53}$ & $5.33^{3.18}_{2.02}$ & $90.4^{42.7}_{43.0}$ & $0.07^{0.061}_{0.033}$ & $1250^{863}_{655}$ & $0.507^{0.005}_{0.001}$ &$1.26^{0.49}_{0.76}$\\
TOI-178 & $36.8^{13.8}_{8.4}$ & $2.13^{0.74}_{0.54}$ & $5.75^{3.46}_{2.13}$ & $88.9^{1.2}_{0.8}$ & $0.018^{0.015}_{0.009}$ & $903^{628}_{458}$ & $0.498^{0.443}_{0.001}$ &$1.47^{1.18}_{0.66}$\\
TOI-1346 & $11.7^{4.8}_{2.9}$ & $2.61^{0.91}_{0.67}$ & $7.92^{4.79}_{2.96}$ & $89.8^{43.4}_{42.4}$ & $0.073^{0.069}_{0.035}$ & $931^{660}_{492}$ & $0.517^{0.037}_{0.001}$ &$2.56^{1.05}_{1.58}$\\
TOI-1338 A & $576.2^{67.1}_{65.5}$ & $7.49^{2.54}_{1.89}$ & $41.9^{24.57}_{15.44}$ & $88.5^{3.8}_{4.4}$ & $0.059^{0.044}_{0.026}$ & $2670^{1810}_{1350}$ & $0.375^{0.105}_{0.001}$ &$2.97^{2.12}_{1.23}$\\
TOI-2345 & $87.9^{33.8}_{26.6}$ & $1.58^{0.55}_{0.4}$ & $4.36^{7.86}_{2.77}$ & $90.1^{43.0}_{42.6}$ & $0.07^{0.063}_{0.034}$ & $365^{260}_{193}$ & $0.505^{0.008}_{0.001}$ &$0.78^{1.19}_{0.6}$\\
WASP-132 & $18.5^{8.0}_{4.6}$ & $3.12^{8.18}_{1.52}$ & $10.5^{69.74}_{6.85}$ & $88.4^{3.8}_{4.4}$ & $0.072^{0.068}_{0.035}$ & $1450^{7630}_{1420}$ & $0.501^{0.255}_{0.001}$ &$3.0^{22.72}_{2.09}$\\
TOI-2540 & $46.3^{16.9}_{9.6}$ & $2.42^{0.85}_{0.62}$ & $7.03^{4.28}_{2.63}$ & $90.1^{43.3}_{42.7}$ & $0.071^{0.062}_{0.034}$ & $1130^{824}_{621}$ & $0.508^{0.017}_{0.001}$ &$1.71^{0.69}_{1.06}$\\
HD 63433 & $36.8^{15.5}_{8.8}$ & $2.36^{0.81}_{0.61}$ & $6.76^{4.01}_{2.54}$ & $89.8^{3.7}_{4.4}$ & $0.071^{0.065}_{0.034}$ & $565^{390}_{295}$ & $0.512^{0.22}_{0.001}$ &$1.31^{1.01}_{0.59}$\\
TOI-1260 & $26.7^{1.7}_{1.6}$ & $2.83^{0.98}_{0.73}$ & $9.0^{5.4}_{3.38}$ & $88.7^{1.6}_{1.9}$ & $0.03^{0.029}_{0.015}$ & $1500^{1040}_{775}$ & $0.496^{0.497}_{0.001}$ &$2.49^{1.83}_{1.1}$\\
TOI-1062 & $18.5^{7.1}_{4.2}$ & $2.53^{0.87}_{0.65}$ & $7.54^{4.49}_{2.82}$ & $86.7^{4.6}_{3.6}$ & $0.073^{0.067}_{0.035}$ & $762^{549}_{424}$ & $0.439^{0.271}_{0.001}$ &$1.9^{1.43}_{0.84}$\\
TOI-1052 & $92.0^{38.3}_{23.7}$ & $4.0^{3.41}_{1.61}$ & $15.55^{25.64}_{8.66}$ & $88.4^{4.5}_{3.7}$ & $0.068^{0.061}_{0.032}$ & $847^{1440}_{683}$ & $0.496^{0.046}_{0.001}$ &$1.95^{3.83}_{1.19}$\\
TOI-2269 & $5.36^{0.6}_{0.6}$ & $1.58^{0.55}_{0.4}$ & $4.36^{7.86}_{2.77}$ & $90.2^{43.1}_{42.7}$ & $0.071^{0.065}_{0.034}$ & $694^{486}_{355}$ & $0.528^{0.096}_{0.001}$ &$2.4^{2.88}_{1.79}$\\
TOI-4305 & $692.2^{11.0}_{28.7}$ & $4.88^{1.53}_{1.18}$ & $21.29^{11.47}_{7.54}$ & $89.9^{43.2}_{42.1}$ & $0.047^{0.03}_{0.019}$ & $264^{167}_{130}$ & $0.504^{0.033}_{0.001}$ &$1.37^{0.39}_{0.78}$\\
TOI-2322 & $40.3^{15.4}_{8.9}$ & $1.15^{0.4}_{0.29}$ & $1.46^{2.62}_{0.923}$ & $90.0^{43.1}_{42.4}$ & $0.072^{0.064}_{0.035}$ & $227^{163}_{121}$ & $0.509^{0.018}_{0.001}$ &$0.35^{0.5}_{0.27}$\\
TOI-4093 & $36.8^{14.1}_{8.2}$ & $3.02^{1.05}_{0.78}$ & $9.98^{6.01}_{3.75}$ & $89.9^{43.1}_{42.7}$ & $0.071^{0.064}_{0.034}$ & $1220^{862}_{646}$ & $0.509^{0.019}_{0.001}$ &$2.01^{0.8}_{1.25}$\\
TOI-4405 & $11.7^{4.9}_{3.1}$ & $1.8^{1.1}_{0.67}$ & $4.4^{31.04}_{3.03}$ & $90.0^{42.8}_{42.6}$ & $0.073^{0.068}_{0.035}$ & $577^{712}_{441}$ & $0.519^{0.033}_{0.001}$ &$1.61^{9.86}_{1.3}$\\
TOI-1404 & $29.2^{11.2}_{7.4}$ & $2.71^{0.94}_{0.69}$ & $8.41^{5.05}_{3.12}$ & $90.2^{42.8}_{43.0}$ & $0.071^{0.065}_{0.034}$ & $582^{406}_{300}$ & $0.515^{0.022}_{0.001}$ &$1.57^{0.67}_{0.97}$\\
TOI-776 & $32.1^{12.6}_{7.6}$ & $1.94^{0.66}_{0.51}$ & $4.96^{19.36}_{1.87}$ & $87.9^{4.4}_{3.7}$ & $0.071^{0.065}_{0.034}$ & $1080^{742}_{576}$ & $0.475^{0.057}_{0.001}$ &$1.51^{6.84}_{0.69}$\\
TOI-5143 & $13.4^{6.5}_{3.7}$ & $4.93^{8.13}_{2.47}$ & $21.64^{79.23}_{14.42}$ & $90.0^{42.8}_{42.9}$ & $0.073^{0.07}_{0.036}$ & $2800^{9240}_{2820}$ & $0.521^{0.034}_{0.001}$ &$6.22^{19.6}_{4.98}$\\
TOI-554 & $15.4^{6.0}_{3.7}$ & $1.92^{1.46}_{0.81}$ & $4.88^{55.24}_{3.59}$ & $89.9^{43.0}_{42.9}$ & $0.072^{0.069}_{0.034}$ & $152^{232}_{129}$ & $0.526^{0.047}_{0.001}$ &$1.08^{10.78}_{0.91}$\\
TOI-1746 & $7.39^{3.4}_{2.0}$ & $1.42^{0.5}_{0.36}$ & $3.02^{5.53}_{1.92}$ & $90.3^{42.8}_{42.9}$ & $0.074^{0.07}_{0.036}$ & $1010^{712}_{515}$ & $0.521^{0.027}_{0.001}$ &$1.82^{2.55}_{1.41}$\\
GJ 143 & $15.4^{1.1}_{1.6}$ & $1.64^{1.38}_{0.7}$ & $4.96^{35.8}_{4.23}$ & $88.0^{3.8}_{4.3}$ & $0.07^{0.061}_{0.033}$ & $475^{800}_{407}$ & $0.496^{0.425}_{0.001}$ &$1.58^{12.68}_{1.36}$\\
TOI-4307 & $66.8^{34.9}_{20.4}$ & $1.14^{0.43}_{0.3}$ & $1.41^{2.85}_{0.921}$ & $89.8^{43.2}_{42.6}$ & $0.072^{0.066}_{0.035}$ & $91^{69}_{48}$ & $0.505^{0.012}_{0.001}$ &$0.2^{0.36}_{0.16}$\\
TOI-431 & $23.2^{9.6}_{6.1}$ & $2.0^{1.81}_{0.87}$ & $5.2^{9.2}_{3.09}$ & $85.1^{2.8}_{2.2}$ & $0.045^{0.043}_{0.022}$ & $631^{1140}_{550}$ & $0.108^{0.255}_{0.001}$ &$1.37^{3.09}_{0.9}$\\
TOI-4443 & $20.3^{8.6}_{5.4}$ & $1.91^{0.67}_{0.49}$ & $4.84^{18.84}_{1.82}$ & $89.7^{43.0}_{42.5}$ & $0.072^{0.067}_{0.035}$ & $296^{210}_{155}$ & $0.513^{0.028}_{0.001}$ &$1.1^{3.7}_{0.68}$\\
TOI-1730 & $25.5^{9.9}_{6.2}$ & $2.09^{0.72}_{0.54}$ & $5.58^{3.33}_{2.1}$ & $90.1^{42.3}_{42.9}$ & $0.045^{0.043}_{0.022}$ & $1310^{906}_{683}$ & $0.51^{0.017}_{0.001}$ &$1.86^{0.59}_{1.11}$\\
TOI-4567 & $50.7^{25.4}_{11.6}$ & $1.86^{1.19}_{0.68}$ & $4.64^{37.54}_{3.05}$ & $90.0^{42.9}_{42.8}$ & $0.07^{0.063}_{0.033}$ & $785^{1010}_{576}$ & $0.507^{0.011}_{0.001}$ &$1.14^{7.3}_{0.89}$\\
TOI-2016 & $12.8^{1.5}_{1.3}$ & $3.04^{1.05}_{0.78}$ & $10.08^{6.03}_{3.77}$ & $90.0^{42.9}_{42.7}$ & $0.044^{0.041}_{0.021}$ & $1100^{772}_{580}$ & $0.52^{0.081}_{0.001}$ &$3.01^{0.98}_{1.77}$\\
TOI-797 & $7.39^{3.3}_{2.0}$ & $1.2^{0.41}_{0.31}$ & $1.69^{2.97}_{1.09}$ & $90.2^{42.5}_{42.6}$ & $0.046^{0.045}_{0.023}$ & $539^{370}_{281}$ & $0.521^{0.03}_{0.001}$ &$0.92^{1.22}_{0.71}$\\
TOI-1706 & $15.4^{6.3}_{3.9}$ & $1.77^{0.62}_{0.45}$ & $4.29^{13.9}_{1.94}$ & $90.0^{42.8}_{42.8}$ & $0.073^{0.068}_{0.035}$ & $280^{198}_{145}$ & $0.518^{0.034}_{0.001}$ &$1.11^{3.04}_{0.74}$\\
TOI-6655 & $26.7^{10.7}_{6.9}$ & $2.38^{0.84}_{0.61}$ & $6.85^{4.19}_{2.56}$ & $90.0^{43.3}_{42.9}$ & $0.072^{0.065}_{0.035}$ & $575^{411}_{301}$ & $0.513^{0.021}_{0.001}$ &$1.49^{0.64}_{0.93}$\\
TOI-1238 & $7.39^{2.7}_{1.7}$ & $1.78^{1.07}_{0.67}$ & $4.33^{29.05}_{3.04}$ & $89.8^{42.8}_{42.8}$ & $0.074^{0.07}_{0.036}$ & $693^{834}_{523}$ & $0.522^{0.043}_{0.001}$ &$1.99^{10.5}_{1.6}$\\
TOI-2104 & $27.9^{11.3}_{7.3}$ & $1.46^{0.51}_{0.37}$ & $3.32^{6.01}_{2.11}$ & $89.6^{43.4}_{42.5}$ & $0.023^{0.021}_{0.011}$ & $346^{246}_{182}$ & $0.507^{0.017}_{0.001}$ &$0.81^{1.19}_{0.63}$\\
TOI-2096 & $15.4^{5.6}_{3.3}$ & $1.42^{0.49}_{0.37}$ & $3.02^{5.37}_{1.95}$ & $88.4^{3.8}_{4.4}$ & $0.073^{0.068}_{0.035}$ & $3200^{2230}_{1690}$ & $0.445^{0.08}_{0.001}$ &$2.07^{4.31}_{1.42}$\\
TOI-4511 & $46.3^{16.9}_{9.6}$ & $2.76^{0.96}_{0.71}$ & $8.65^{5.21}_{3.24}$ & $90.1^{43.0}_{43.1}$ & $0.07^{0.064}_{0.033}$ & $638^{449}_{335}$ & $0.51^{0.021}_{0.001}$ &$1.53^{0.58}_{0.94}$\\
TOI-4643 & $20.3^{9.5}_{5.8}$ & $1.41^{0.48}_{0.37}$ & $2.94^{5.15}_{1.91}$ & $90.4^{42.7}_{43.1}$ & $0.072^{0.066}_{0.035}$ & $623^{426}_{329}$ & $0.515^{0.015}_{0.001}$ &$1.07^{1.42}_{0.84}$\\
TOI-872 & $9.29^{4.6}_{2.6}$ & $2.54^{0.88}_{0.66}$ & $7.59^{4.55}_{2.87}$ & $90.0^{43.2}_{42.7}$ & $0.074^{0.069}_{0.036}$ & $939^{662}_{503}$ & $0.524^{0.036}_{0.001}$ &$2.71^{1.15}_{1.71}$\\
TOI-1269 & $18.5^{7.8}_{4.9}$ & $2.25^{0.78}_{0.58}$ & $6.27^{3.76}_{2.35}$ & $89.9^{43.3}_{42.6}$ & $0.072^{0.067}_{0.035}$ & $589^{414}_{311}$ & $0.515^{0.026}_{0.001}$ &$1.55^{0.67}_{0.97}$\\
TOI-1444 & $32.1^{11.8}_{7.6}$ & $2.07^{1.79}_{0.89}$ & $5.49^{9.21}_{3.23}$ & $80.3^{4.5}_{3.7}$ & $0.072^{0.066}_{0.035}$ & $435^{752}_{374}$ & $0.05^{0.045}_{0.001}$ &$1.15^{2.26}_{0.73}$\\
TOI-561 & $139.0^{61.6}_{37.2}$ & $2.38^{0.82}_{0.61}$ & $6.85^{4.08}_{2.56}$ & $90.0^{1.1}_{1.5}$ & $0.023^{0.021}_{0.011}$ & $675^{465}_{346}$ & $0.511^{0.253}_{0.001}$ &$0.97^{0.81}_{0.45}$\\
TOI-6109 & $18.5^{7.9}_{4.8}$ & $3.96^{1.37}_{1.02}$ & $15.31^{9.17}_{5.75}$ & $90.3^{42.6}_{43.0}$ & $0.072^{0.067}_{0.035}$ & $1460^{1030}_{775}$ & $0.52^{0.028}_{0.001}$ &$3.63^{1.52}_{2.26}$\\
HD 260655 & $11.7^{5.4}_{2.9}$ & $1.36^{0.48}_{0.35}$ & $2.6^{4.78}_{1.67}$ & $88.5^{4.5}_{3.7}$ & $0.073^{0.069}_{0.035}$ & $803^{567}_{413}$ & $0.502^{0.263}_{0.001}$ &$1.27^{2.73}_{0.87}$\\
TOI-216 & $84.0^{34.0}_{26.3}$ & $6.78^{2.34}_{1.74}$ & $35.8^{21.39}_{13.39}$ & $90.2^{42.9}_{42.9}$ & $0.068^{0.06}_{0.032}$ & $6010^{4220}_{3180}$ & $0.508^{0.008}_{0.001}$ &$6.24^{2.27}_{3.74}$\\
TOI-2081 & $20.3^{8.9}_{5.6}$ & $1.58^{0.56}_{0.41}$ & $4.36^{8.06}_{2.81}$ & $90.3^{43.1}_{42.6}$ & $0.072^{0.066}_{0.035}$ & $789^{562}_{412}$ & $0.515^{0.015}_{0.001}$ &$1.6^{2.25}_{1.24}$\\
TOI-763 & $24.3^{10.2}_{6.3}$ & $2.43^{0.84}_{0.62}$ & $7.08^{4.24}_{2.63}$ & $89.7^{43.3}_{42.7}$ & $0.072^{0.067}_{0.034}$ & $613^{424}_{313}$ & $0.511^{0.021}_{0.001}$ &$1.66^{0.53}_{0.99}$\\
TOI-1246 & $10.2^{0.9}_{0.9}$ & $3.08^{1.06}_{0.79}$ & $10.29^{6.13}_{3.85}$ & $88.6^{1.9}_{1.5}$ & $0.03^{0.03}_{0.014}$ & $1080^{753}_{567}$ & $0.797^{0.202}_{0.001}$ &$3.33^{2.27}_{1.35}$\\
TOI-714 & $20.3^{8.4}_{5.4}$ & $1.52^{0.53}_{0.39}$ & $3.82^{6.89}_{2.44}$ & $90.0^{42.8}_{42.9}$ & $0.072^{0.067}_{0.035}$ & $879^{614}_{453}$ & $0.51^{0.016}_{0.001}$ &$1.48^{1.99}_{1.14}$\\
TOI-699 & $7.39^{1.2}_{1.3}$ & $2.48^{0.86}_{0.64}$ & $7.31^{4.39}_{2.75}$ & $89.9^{43.0}_{42.3}$ & $0.043^{0.043}_{0.021}$ & $256^{179}_{134}$ & $0.541^{0.11}_{0.001}$ &$2.18^{0.83}_{1.3}$\\
HD 219134 & $11.7^{0.6}_{0.6}$ & $2.97^{9.55}_{1.6}$ & $9.72^{84.64}_{6.86}$ & $86.8^{1.2}_{0.8}$ & $0.018^{0.015}_{0.009}$ & $1250^{8040}_{1350}$ & $0.236^{0.764}_{0.001}$ &$3.15^{28.69}_{2.26}$\\
TOI-1027 & $20.3^{9.4}_{5.6}$ & $2.71^{0.93}_{0.7}$ & $8.41^{4.99}_{3.16}$ & $90.2^{42.8}_{42.9}$ & $0.045^{0.043}_{0.022}$ & $1330^{946}_{729}$ & $0.515^{0.022}_{0.001}$ &$2.58^{1.1}_{1.62}$\\
TOI-3485 & $24.3^{10.1}_{6.4}$ & $1.72^{0.59}_{0.45}$ & $4.1^{12.07}_{2.05}$ & $89.9^{42.9}_{42.4}$ & $0.072^{0.067}_{0.035}$ & $419^{295}_{229}$ & $0.513^{0.022}_{0.001}$ &$1.13^{2.83}_{0.79}$\\
TOI-6054 & $26.7^{10.5}_{6.5}$ & $2.66^{0.92}_{0.68}$ & $8.16^{4.89}_{3.04}$ & $89.7^{43.3}_{42.8}$ & $0.072^{0.066}_{0.035}$ & $229^{160}_{119}$ & $0.519^{0.037}_{0.001}$ &$1.59^{0.66}_{0.99}$\\
TOI-286 & $80.2^{30.8}_{29.3}$ & $1.57^{0.55}_{0.41}$ & $4.27^{7.76}_{2.76}$ & $90.3^{42.9}_{43.0}$ & $0.071^{0.062}_{0.034}$ & $332^{236}_{178}$ & $0.508^{0.006}_{0.001}$ &$0.7^{1.14}_{0.55}$\\
TOI-4600 & $9.29^{2.8}_{3.0}$ & $7.69^{2.68}_{1.98}$ & $43.68^{26.38}_{16.39}$ & $89.3^{3.7}_{4.5}$ & $0.076^{0.074}_{0.037}$ & $7580^{5310}_{3940}$ & $0.645^{0.251}_{0.001}$ &$14.4^{12.77}_{6.4}$\\
TOI-703 & $46.3^{17.9}_{10.0}$ & $2.36^{0.82}_{0.61}$ & $6.76^{4.07}_{2.54}$ & $90.0^{43.0}_{42.6}$ & $0.07^{0.063}_{0.033}$ & $565^{396}_{296}$ & $0.51^{0.018}_{0.001}$ &$1.26^{0.52}_{0.78}$\\
TOI-1064 & $26.7^{10.5}_{6.4}$ & $2.6^{0.9}_{0.67}$ & $7.87^{4.72}_{2.96}$ & $89.9^{3.7}_{4.4}$ & $0.072^{0.064}_{0.035}$ & $1070^{739}_{550}$ & $0.526^{0.241}_{0.001}$ &$2.05^{1.62}_{0.93}$\\
TOI-1347 & $9.29^{4.1}_{2.5}$ & $1.68^{0.59}_{0.43}$ & $3.95^{11.27}_{2.01}$ & $90.1^{42.8}_{42.8}$ & $0.074^{0.069}_{0.036}$ & $331^{235}_{173}$ & $0.525^{0.038}_{0.001}$ &$1.28^{2.83}_{0.88}$\\
TOI-6249 & $7.39^{1.0}_{1.2}$ & $2.78^{0.95}_{0.71}$ & $8.75^{5.17}_{3.26}$ & $90.1^{43.1}_{42.5}$ & $0.067^{0.058}_{0.032}$ & $1150^{804}_{610}$ & $0.527^{0.073}_{0.001}$ &$3.4^{1.21}_{2.01}$\\
LHS 1678 & $8.1^{3.3}_{1.9}$ & $1.1^{0.39}_{0.28}$ & $1.25^{2.31}_{0.797}$ & $89.5^{3.8}_{4.4}$ & $0.074^{0.07}_{0.036}$ & $934^{665}_{479}$ & $0.536^{0.287}_{0.001}$ &$0.82^{1.77}_{0.56}$\\
TOI-2079 & $18.5^{7.6}_{4.9}$ & $1.36^{0.48}_{0.35}$ & $2.6^{4.78}_{1.67}$ & $89.9^{43.3}_{42.9}$ & $0.072^{0.067}_{0.035}$ & $675^{477}_{348}$ & $0.51^{0.016}_{0.001}$ &$1.03^{1.4}_{0.8}$\\
TOI-1533 & $20.3^{7.6}_{4.7}$ & $4.35^{3.83}_{1.86}$ & $17.76^{30.4}_{10.4}$ & $90.0^{43.1}_{42.6}$ & $0.072^{0.067}_{0.035}$ & $2050^{3620}_{1770}$ & $0.516^{0.031}_{0.001}$ &$4.68^{6.39}_{3.49}$\\
TOI-1806 & $32.1^{11.5}_{7.1}$ & $2.38^{0.81}_{0.62}$ & $6.85^{4.03}_{2.6}$ & $90.2^{42.6}_{42.7}$ & $0.044^{0.043}_{0.021}$ & $2950^{2020}_{1550}$ & $0.508^{0.012}_{0.001}$ &$2.57^{0.82}_{1.55}$\\
TOI-2000 & $20.3^{8.25}_{4.85}$ & $4.28^{5.06}_{1.97}$ & $17.31^{42.08}_{10.78}$ & $85.7^{4.5}_{3.6}$ & $0.073^{0.066}_{0.036}$ & $1210^{2850}_{1110}$ & $0.353^{0.334}_{0.001}$ &$3.85^{10.96}_{2.59}$\\
TOI-5398 & $26.7^{10.5}_{6.3}$ & $5.37^{6.36}_{2.37}$ & $24.77^{60.35}_{14.9}$ & $89.8^{3.8}_{4.3}$ & $0.071^{0.066}_{0.034}$ & $2200^{5210}_{1940}$ & $0.581^{0.258}_{0.001}$ &$4.84^{13.37}_{3.11}$\\
TOI-2267 & $7.39^{2.8}_{1.6}$ & $1.11^{0.38}_{0.29}$ & $1.29^{2.27}_{0.836}$ & $90.0^{42.9}_{43.0}$ & $0.045^{0.045}_{0.022}$ & $1760^{1210}_{926}$ & $0.514^{0.026}_{0.001}$ &$1.19^{1.59}_{0.93}$\\
TOI-6276 & $12.2^{5.0}_{3.2}$ & $1.11^{0.38}_{0.28}$ & $1.29^{2.27}_{0.817}$ & $90.2^{42.8}_{42.7}$ & $0.074^{0.069}_{0.036}$ & $260^{184}_{139}$ & $0.519^{0.028}_{0.001}$ &$0.44^{0.63}_{0.34}$\\
TOI-266 & $20.3^{9.3}_{5.9}$ & $1.98^{0.69}_{0.52}$ & $5.12^{3.09}_{1.96}$ & $90.3^{43.0}_{42.8}$ & $0.072^{0.067}_{0.035}$ & $390^{274}_{208}$ & $0.517^{0.023}_{0.001}$ &$1.17^{0.52}_{0.74}$\\
TOI-1692 & $69.9^{29.3}_{29.9}$ & $5.59^{1.95}_{1.43}$ & $26.39^{15.95}_{9.84}$ & $89.8^{43.2}_{42.6}$ & $0.069^{0.06}_{0.033}$ & $1240^{870}_{643}$ & $0.508^{0.01}_{0.001}$ &$3.35^{2.01}_{2.11}$\\
TOI-1136 & $73.2^{29.5}_{30.4}$ & $2.58^{0.9}_{0.66}$ & $7.78^{4.7}_{2.9}$ & $88.9^{1.2}_{0.8}$ & $0.018^{0.016}_{0.009}$ & $595^{418}_{308}$ & $0.499^{0.178}_{0.001}$ &$1.17^{1.12}_{0.53}$\\
TOI-5088 & $26.7^{10.8}_{6.8}$ & $2.37^{2.56}_{1.06}$ & $6.8^{14.84}_{4.14}$ & $90.1^{43.1}_{42.8}$ & $0.072^{0.066}_{0.034}$ & $624^{1350}_{561}$ & $0.513^{0.021}_{0.001}$ &$1.46^{2.64}_{1.11}$\\
TOI-1468 & $33.6^{12.5}_{7.8}$ & $1.43^{0.5}_{0.37}$ & $3.09^{5.61}_{1.99}$ & $90.0^{3.7}_{4.5}$ & $0.071^{0.065}_{0.034}$ & $1490^{1040}_{774}$ & $0.503^{0.105}_{0.001}$ &$1.26^{2.67}_{0.86}$\\
TOI-6454 & $50.7^{25.1}_{11.5}$ & $4.15^{1.43}_{1.06}$ & $16.48^{9.83}_{6.14}$ & $90.0^{43.2}_{42.9}$ & $0.07^{0.062}_{0.034}$ & $1790^{1250}_{934}$ & $0.508^{0.017}_{0.001}$ &$2.95^{1.16}_{1.86}$\\
HD 15337 & $9.29^{1.0}_{0.9}$ & $1.87^{0.66}_{0.48}$ & $4.68^{17.45}_{1.87}$ & $86.8^{4.5}_{3.7}$ & $0.071^{0.063}_{0.034}$ & $397^{281}_{205}$ & $0.497^{0.479}_{0.001}$ &$1.53^{6.06}_{0.65}$\\
TOI-2112 & $332.3^{127.5}_{77.6}$ & $4.86^{1.65}_{1.26}$ & $21.16^{12.42}_{7.99}$ & $90.5^{42.7}_{43.2}$ & $0.067^{0.057}_{0.031}$ & $795^{543}_{416}$ & $0.508^{0.007}_{0.001}$ &$1.43^{0.62}_{0.9}$\\
K2-275 & $16.9^{7.6}_{4.7}$ & $2.27^{0.79}_{0.58}$ & $6.35^{3.83}_{2.37}$ & $90.0^{42.8}_{42.4}$ & $0.072^{0.068}_{0.035}$ & $910^{634}_{466}$ & $0.514^{0.018}_{0.001}$ &$1.89^{0.62}_{1.12}$\\
LTT 3780 & $25.5^{10.7}_{6.3}$ & $1.73^{1.07}_{0.64}$ & $4.14^{27.26}_{2.93}$ & $90.2^{42.8}_{42.6}$ & $0.072^{0.065}_{0.035}$ & $1740^{2160}_{1290}$ & $0.509^{0.014}_{0.001}$ &$1.72^{9.44}_{1.4}$\\
TOI-2350 & $20.3^{8.4}_{5.1}$ & $5.23^{3.68}_{2.02}$ & $23.76^{31.37}_{12.77}$ & $90.3^{43.1}_{43.1}$ & $0.072^{0.066}_{0.035}$ & $1970^{2780}_{1540}$ & $0.521^{0.034}_{0.001}$ &$5.74^{6.05}_{4.14}$\\
HD 191939 & $15.4^{1.0}_{0.9}$ & $4.04^{8.81}_{1.36}$ & $15.8^{82.52}_{7.54}$ & $88.6^{1.2}_{0.8}$ & $0.017^{0.016}_{0.008}$ & $1550^{6770}_{1050}$ & $0.869^{0.131}_{0.001}$ &$4.67^{25.99}_{2.35}$\\
HD 108236 & $53.1^{28.5}_{13.1}$ & $2.05^{0.71}_{0.52}$ & $5.41^{3.24}_{2.0}$ & $88.4^{1.5}_{1.1}$ & $0.023^{0.021}_{0.011}$ & $456^{316}_{232}$ & $0.415^{0.344}_{0.001}$ &$1.01^{0.83}_{0.48}$\\
TOI-5788 & $32.1^{12.8}_{8.0}$ & $1.72^{0.59}_{0.45}$ & $4.1^{12.07}_{2.05}$ & $90.3^{42.8}_{43.0}$ & $0.072^{0.065}_{0.035}$ & $336^{233}_{179}$ & $0.513^{0.019}_{0.001}$ &$0.82^{2.04}_{0.57}$\\
TOI-406 & $26.7^{11.3}_{6.9}$ & $1.45^{0.5}_{0.37}$ & $3.24^{5.77}_{2.07}$ & $90.1^{43.0}_{42.5}$ & $0.071^{0.065}_{0.034}$ & $1170^{810}_{601}$ & $0.509^{0.013}_{0.001}$ &$1.33^{1.79}_{1.03}$\\
TOI-712 & $22.2^{2.7}_{2.1}$ & $2.35^{0.81}_{0.6}$ & $6.71^{4.0}_{2.5}$ & $88.8^{2.7}_{2.3}$ & $0.044^{0.041}_{0.021}$ & $1030^{715}_{532}$ & $0.507^{0.456}_{0.001}$ &$1.88^{1.31}_{0.77}$\\
TOI-932 & $40.3^{15.4}_{8.7}$ & $1.93^{0.67}_{0.5}$ & $4.92^{19.4}_{1.83}$ & $90.0^{42.8}_{43.0}$ & $0.071^{0.063}_{0.034}$ & $581^{414}_{316}$ & $0.509^{0.019}_{0.001}$ &$1.17^{3.77}_{0.71}$\\
TOI-4647 & $23.2^{9.4}_{5.8}$ & $2.69^{0.94}_{0.7}$ & $8.31^{5.03}_{3.15}$ & $89.8^{43.2}_{42.8}$ & $0.072^{0.066}_{0.035}$ & $649^{458}_{344}$ & $0.514^{0.025}_{0.001}$ &$1.75^{0.72}_{1.09}$\\
TOI-2404 & $9.29^{1.6}_{2.0}$ & $5.0^{3.89}_{1.74}$ & $22.13^{32.8}_{10.87}$ & $89.8^{42.8}_{42.4}$ & $0.042^{0.038}_{0.02}$ & $1510^{2350}_{1060}$ & $0.53^{0.069}_{0.001}$ &$6.1^{7.22}_{4.11}$\\
TOI-2525 & $167.0^{62.8}_{36.3}$ & $9.21^{3.18}_{2.36}$ & $58.09^{34.72}_{21.7}$ & $88.6^{4.3}_{3.8}$ & $0.071^{0.06}_{0.034}$ & $11420^{7940}_{5920}$ & $0.484^{0.015}_{0.001}$ &$7.53^{5.88}_{3.4}$\\
TOI-1453 & $12.8^{5.4}_{3.4}$ & $1.58^{0.99}_{0.59}$ & $4.36^{19.0}_{3.49}$ & $89.9^{43.3}_{42.5}$ & $0.073^{0.068}_{0.035}$ & $416^{525}_{316}$ & $0.517^{0.029}_{0.001}$ &$1.38^{5.15}_{1.21}$\\
TOI-500 & $12.2^{1.4}_{1.5}$ & $2.07^{2.79}_{0.96}$ & $5.49^{15.66}_{3.44}$ & $82.4^{1.9}_{1.5}$ & $0.031^{0.029}_{0.015}$ & $779^{2100}_{724}$ & $0.016^{0.744}_{0.001}$ &$1.85^{5.7}_{1.19}$\\
TOI-709 & $12.8^{2.5}_{2.5}$ & $1.86^{2.19}_{0.75}$ & $4.64^{107.55}_{3.35}$ & $90.3^{42.8}_{43.0}$ & $0.068^{0.061}_{0.032}$ & $13460^{37600}_{23040}$ & $0.507^{0.028}_{0.002}$ &$2.02^{68.81}_{1.73}$\\
TOI-1836 & $48.4^{21.7}_{10.8}$ & $4.1^{5.11}_{1.84}$ & $16.17^{41.92}_{9.86}$ & $90.1^{42.9}_{42.8}$ & $0.07^{0.062}_{0.034}$ & $538^{1340}_{485}$ & $0.514^{0.028}_{0.001}$ &$2.44^{5.32}_{1.87}$\\
TOI-119 & $21.2^{8.74}_{5.7}$ & $1.92^{0.67}_{0.5}$ & $4.88^{19.12}_{1.86}$ & $89.8^{43.3}_{42.7}$ & $0.072^{0.066}_{0.035}$ & $461^{326}_{246}$ & $0.512^{0.023}_{0.001}$ &$1.25^{4.18}_{0.78}$\\
TOI-233 & $25.5^{10.6}_{6.4}$ & $1.84^{0.63}_{0.47}$ & $4.56^{15.81}_{1.89}$ & $90.3^{43.0}_{42.8}$ & $0.071^{0.066}_{0.034}$ & $1970^{1350}_{1010}$ & $0.51^{0.014}_{0.001}$ &$1.93^{5.33}_{1.22}$\\
WASP-84 & $23.2^{8.8}_{5.9}$ & $7.22^{6.59}_{3.01}$ & $39.54^{70.63}_{22.68}$ & $89.9^{43.2}_{42.5}$ & $0.072^{0.067}_{0.035}$ & $6210^{11400}_{5210}$ & $0.514^{0.026}_{0.001}$ &$9.91^{13.18}_{7.2}$\\
\enddata
\end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable}{C|RCCC|C}
\tablecolumns{6}
\tablecaption{Fraction of the 2024 sample of TESS multi-planet systems for which the corresponding additional predicted planet under the clustered period model (PCM) would be dynamically allowed for given critical separations ($\Delta_{crit})$, split by planet multiplicity ($N_{pl}$). The number of systems per planet multiplicity bin ($N_{sys}$) are also shown.}
\label{tab:packingclust}
\tablehead{
    \colhead{$N_{pl}$} &
    \multicolumn{4}{c}{Fraction of predicted additional planets allowed} &
    \colhead{$N_{sys}$}} 
    % \colhead{} &
    % \colhead{$\Delta_{crit} = 8$} &
    % \colhead{$\Delta_{crit} = 10$} &
    % \colhead{$\Delta_{crit} = 12.3$} &
    % \colhead{$\Delta_{crit} = 21.7$} &
    % \colhead{} }
\startdata
 & $\Delta_{crit} = 8$ & $\Delta_{crit} = 10$ & $\Delta_{crit} = 12.3$ & $\Delta_{crit} = 21.7$ \\
 \hline
2     &  0.96 &  0.95 &  0.86 &  0.03 &        128 \\
3     &  0.89 &  0.89 &  0.64 &  0.11 &         36 \\
4     &  1.00 &  0.91 &  0.82 &  0.00 &         11 \\
5     &  1.00 &  1.00 &  1.00 &  0.33 &          3 \\
6     &  1.00 &  0.75 &  0.75 &  0.00 &          4 \\
\hline
Total &  0.95 &  0.87 &  0.60 &  0.03 &  183 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{L|CCCC|C}
\tablecolumns{6}
\tablecaption{Fraction of the 2024 sample of TESS multi-planet systems for which the corresponding additional predicted planet under the period ratio model (PRM) would be dynamically allowed for given critical separations ($\Delta_{crit})$, split by planet multiplicity ($N_{pl}$). The number of systems per planet multiplicity bin ($N_{sys}$) are also shown.}
\label{tab:packingratio}
\tablehead{
    \colhead{$N_{pl}$} &
    \multicolumn{4}{c}{Fraction of predicted additional planets allowed} &
    \colhead{$N_{sys}$}} 
    % \colhead{} &
    % \colhead{$\Delta_{crit} = 8$} &
    % \colhead{$\Delta_{crit} = 10$} &
    % \colhead{$\Delta_{crit} = 12.3$} &
    % \colhead{$\Delta_{crit} = 21.7$} &
    % \colhead{} }
\startdata
 & $\Delta_{crit} = 8$ & $\Delta_{crit} = 10$ & $\Delta_{crit} = 12.3$ & $\Delta_{crit} = 21.7$ \\
 \hline
2     &  0.96 &  0.95 &  0.89 &  0.07 &        128 \\
3     &  0.94 &  0.92 &  0.81 &  0.03 &         36 \\
4     &  1.00 &  1.00 &  0.91 &  0.00 &         11 \\
5     &  1.00 &  1.00 &  1.00 &  0.00 &          3 \\
6     &  1.00 &  1.00 &  0.75 &  0.00 &          4 \\
\hline
Total &  0.96 &  0.93 &  0.85 &  0.07 &  183 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{L|CCCC|C}
\tablecolumns{6}
\tablecaption{Fraction of the 2024 sample of TESS multi-planet systems for which an additional $1 M_\oplus$ planet would be dynamically allowable (the ``unpacking fraction'') for given critical separations ($\Delta_{crit})$, split by planet multiplicity ($N_{pl}$). The number of systems per planet multiplicity bin ($N_{sys}$) are also shown.}
\label{tab:packing}
\tablehead{
    \colhead{$N_{pl}$} &
    \multicolumn{4}{c}{Fraction of predicted additional planets allowed} &
    \colhead{$N_{sys}$}} 
    % \colhead{} &
    % \colhead{$\Delta_{crit} = 8$} &
    % \colhead{$\Delta_{crit} = 10$} &
    % \colhead{$\Delta_{crit} = 12.3$} &
    % \colhead{$\Delta_{crit} = 21.7$} &
    % \colhead{} }
\startdata
 & $\Delta_{crit} = 8$ & $\Delta_{crit} = 10$ & $\Delta_{crit} = 12.3$ & $\Delta_{crit} = 21.7$ \\
 \hline
2     &  1.00 &  1.00 &  1.00 &  0.07 &        128 \\
3     &  0.50 &  0.50 &  0.00 &  0.00 &         36 \\
4     &  0.83 &  0.50 &  0.33 &  0.00 &         11 \\
5     &  0.75 &  0.25 &  0.25 &  0.00 &          3 \\
6     &  0.60 &  0.30 &  0.10 &  0.00 &          4 \\
\hline
Total &  0.73 &  0.61 &  0.47 &  0.21 &  183 \\
\enddata
\end{deluxetable}
